Spitzer IRS 16 micron Observations of the GOODS Fields

We present Spitzer 16 micron imaging of the Great Observatories Origins Deep Survey (GOODS) fields. We survey 150 square arcminutes in each of the two GOODS fields (North and South), to an average 3 sigma depth of 40 and 65 micro-Jy respectively. We detect about 1300 sources in both fields combined. We validate the photometry using the 3-24 micron spectral energy distribution of stars in the fields compared to Spitzer spectroscopic templates. Comparison with ISOCAM and AKARI observations in the same fields show reasonable agreement, though the uncertainties are large. We provide a catalog of photometry, with sources cross correlated with available Spitzer, Chandra, and HST data. Galaxy number counts show good agreement with previous results from ISOCAM and AKARI, with improved uncertainties. We examine the 16 to 24 micron flux ratio and find that for most sources it lies within the expected locus for starbursts and infrared luminous galaxies. A color cut of S_{16}/S_{24}>1.4 selects mostly sources which lie at 1.1<z<1.6, where the 24 micron passband contains both the redshifted 9.7 micron silicate absorption and the minimum between PAH emission peaks. We measure the integrated galaxy light of 16 micron sources, and find a lower limit on the galaxy contribution to the extragalactic background light at this wavelength to be 2.2\pm 0.2$ nW m^{-2} sr^{-1}.

==> Table2_data.tex <==
    0.5820 &    72 &     0 &      0.000 &      0.000 &     0 &       2.32 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.24 &          1 &          1 &          3 &          0 &      25.58 &      26.24 &      25.45 &      24.75 &       0.08 &       0.28 &       0.16 &       0.09 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.09 &          1 &          1 &          1 &          0 &      26.85 &      26.14 &      25.80 &      25.01 &       1.45 &       0.19 &       0.17 &       0.09 &          1 \\
    1.5220 &    73 &     0 &      0.000 &      0.000 &     0 &       2.65 &          2 &          2 &          5 &          0 &      25.11 &      24.43 &      23.62 &      23.09 &       0.09 &       0.08 &       0.05 &       0.03 &          1 \\
    0.6760 &    72 &     0 &      0.000 &      0.000 &     0 &       1.76 &          1 &          1 &          9 &          0 &      24.71 &      23.68 &      22.82 &      22.59 &       0.04 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      26.26 &      24.98 &      24.00 &      23.00 &       0.23 &       0.11 &       0.06 &       0.03 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      27.90 &      27.02 &      25.50 &      24.44 &       0.50 &       0.34 &       0.11 &       0.05 &          1 \\
    0.5045 &    21 &     0 &      0.000 &      0.000 &     0 &       3.09 &          1 &          1 &          1 &          0 &      23.26 &      22.19 &      21.49 &      21.17 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.72 &          1 &          1 &          1 &          0 &      25.82 &      25.51 &      25.04 &      24.54 &       0.08 &       0.06 &       0.05 &       0.04 &          1 \\
    0.9746 &    21 &     0 &      0.000 &      0.000 &     0 &       2.16 &          1 &          1 &          1 &          0 &      23.98 &      23.14 &      22.16 &      21.65 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0084 &    21 &     0 &      0.000 &      0.000 &     0 &       3.61 &          1 &          1 &          9 &          0 &      24.38 &      23.96 &      23.27 &      22.90 &       0.02 &       0.02 &       0.01 &       0.01 &          1 \\
    1.3644 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      24.24 &      23.82 &      23.09 &      22.45 &       0.04 &       0.03 &       0.02 &       0.01 &          1 \\
    0.2810 &    21 &     0 &      0.000 &      0.000 &     0 &       3.27 &          1 &          2 &          5 &          0 &      20.70 &      19.13 &      18.39 &      18.07 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8615 &    21 &     0 &      0.000 &      0.000 &     0 &       5.14 &          2 &          2 &          7 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.4498 &    21 &     1 &      8.270 &     14.120 &     0 &       2.14 &          1 &          1 &          1 &          0 &      22.97 &      22.77 &      22.37 &      21.98 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9032 &    21 &     1 &      5.760 &      7.250 &     0 &       3.32 &          2 &          1 &          5 &          0 &      22.61 &      21.84 &      21.31 &      20.91 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2755 &    21 &     0 &      0.000 &      0.000 &     0 &       1.44 &          1 &          1 &          9 &          0 &      22.19 &      21.44 &      21.20 &      21.06 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5282 &    21 &     0 &      0.000 &      0.000 &     0 &       3.84 &          2 &          2 &          5 &          0 &      24.02 &      22.80 &      22.03 &      21.72 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      1.950 &      3.350 &     0 &       3.62 &          2 &          2 &          5 &          0 &      29.30 &      27.43 &      26.73 &      26.27 &       1.34 &       0.25 &       0.19 &       0.13 &          1 \\
    0.9440 &    81 &     0 &      0.000 &      0.000 &     0 &       3.39 &          1 &          1 &          1 &          0 &      24.02 &      23.34 &      22.41 &      22.04 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9400 &    81 &     0 &      0.000 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      25.36 &      24.36 &      23.19 &      22.56 &       0.10 &       0.04 &       0.02 &       0.01 &          1 \\
    0.9460 &    81 &     0 &      0.000 &      0.000 &     0 &       3.01 &          1 &          1 &          1 &          0 &      23.82 &      22.89 &      21.79 &      21.20 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0289 &    21 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      24.17 &      23.53 &      22.50 &      21.87 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.49 &          2 &          1 &          5 &          0 &      26.46 &      25.43 &      23.87 &      23.14 &       0.24 &       0.10 &       0.03 &       0.02 &          1 \\
    1.1439 &    21 &     0 &      0.000 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      23.97 &      23.12 &      22.22 &      21.41 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4760 &    21 &     0 &      0.000 &      0.000 &     0 &       3.08 &          1 &          1 &          1 &          0 &      26.43 &      23.98 &      22.55 &      21.75 &       0.20 &       0.02 &       0.01 &       0.01 &          0 \\
    0.9375 &    21 &     0 &      0.000 &      0.000 &     0 &       2.96 &          1 &          1 &          1 &          0 &      23.99 &      23.26 &      22.34 &      21.89 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4563 &    81 &     0 &      0.000 &      0.000 &     0 &       3.14 &          1 &          1 &          1 &          0 &      24.19 &      24.07 &      24.05 &      23.72 &       0.02 &       0.02 &       0.03 &       0.02 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.96 &          2 &          1 &          5 &          0 &      26.77 &      26.45 &      25.63 &      25.31 &       0.13 &       0.10 &       0.07 &       0.05 &          1 \\
    0.2804 &    21 &     0 &      0.000 &      0.000 &     0 &       3.06 &          1 &          1 &          1 &          0 &      22.86 &      21.45 &      20.75 &      20.42 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3632 &    21 &     0 &      0.000 &      0.000 &     0 &       4.19 &          1 &          2 &          7 &          0 &      23.48 &      23.25 &      22.93 &      22.40 &       0.02 &       0.02 &       0.02 &       0.01 &          1 \\
    1.3640 &    21 &     0 &      0.000 &      0.000 &     0 &       4.35 &          1 &          2 &          7 &          0 &      23.32 &      23.09 &      22.76 &      22.28 &       0.02 &       0.02 &       0.02 &       0.01 &          1 \\
    0.4724 &    21 &     0 &      0.000 &      0.000 &     0 &       1.28 &          1 &          1 &          3 &          0 &      23.02 &      22.25 &      21.74 &      21.52 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.72 &          4 &          1 &         13 &          0 &      27.54 &      27.17 &      26.28 &      25.77 &       0.28 &       0.21 &       0.13 &       0.09 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.13 &          1 &          1 &          1 &          0 &      25.73 &      24.76 &      23.84 &      23.15 &       0.12 &       0.05 &       0.03 &       0.02 &          1 \\
    0.7939 &    21 &     0 &      0.000 &      0.000 &     0 &       3.18 &          2 &          1 &          5 &          0 &      25.31 &      25.05 &      24.28 &      23.74 &       0.10 &       0.08 &       0.06 &       0.04 &          1 \\
    0.0000 &    72 &     0 &      0.000 &      0.000 &     1 &       2.00 &          1 &          1 &          1 &          0 &      16.71 &      16.22 &      15.81 &      15.35 &       0.01 &       0.01 &       0.01 &       0.03 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.05 &          1 &          1 &          1 &          0 &      26.23 &      25.16 &      24.24 &      23.37 &       0.14 &       0.05 &       0.03 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      27.47 &      25.58 &      24.80 &      23.98 &       0.52 &       0.09 &       0.06 &       0.03 &          1 \\
    1.3580 &    81 &     0 &      0.000 &      0.000 &     0 &       3.00 &          1 &          1 &          1 &          0 &      24.13 &      23.73 &      23.23 &      22.64 &       0.04 &       0.03 &       0.02 &       0.02 &          1 \\
    1.0078 &    21 &     0 &      0.000 &      0.000 &     0 &       2.68 &          1 &          1 &          1 &          0 &      24.05 &      23.65 &      22.83 &      22.39 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8411 &    21 &     0 &      0.000 &      0.000 &     0 &       3.85 &          1 &          1 &          1 &          0 &      25.52 &      24.18 &      22.84 &      22.34 &       0.11 &       0.03 &       0.02 &       0.01 &          1 \\
    0.4852 &    21 &     0 &      0.000 &      0.000 &     0 &       2.96 &          2 &          1 &          5 &          0 &      23.09 &      22.05 &      21.39 &      21.09 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6338 &    21 &     0 &      0.000 &      0.000 &     0 &       2.72 &          1 &          1 &          1 &          0 &      22.52 &      21.74 &      21.02 &      20.85 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8360 &    81 &     0 &      0.000 &      0.000 &     0 &       2.68 &          3 &          1 &          5 &          0 &      24.83 &      23.80 &      22.60 &      22.20 &       0.07 &       0.03 &       0.01 &       0.01 &          1 \\
    1.4330 &    72 &     0 &      0.000 &      0.000 &     0 &       1.80 &          1 &          1 &          1 &          0 &      23.78 &      23.32 &      22.66 &      22.10 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    1.1954 &    81 &     0 &      0.000 &      0.000 &     0 &       2.45 &          3 &          1 &          5 &          0 &      24.94 &      24.48 &      23.82 &      23.15 &       0.06 &       0.04 &       0.03 &       0.02 &          1 \\
    1.4163 &    81 &     0 &      0.000 &      0.000 &     0 &       3.06 &          1 &          1 &          1 &          0 &      26.30 &      26.21 &      25.64 &      24.46 &       0.27 &       0.23 &       0.20 &       0.08 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.90 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.7458 &    81 &     0 &      0.000 &      0.000 &     0 &       2.28 &          1 &          1 &          1 &          0 &      24.08 &      23.23 &      22.11 &      21.74 &       0.05 &       0.03 &       0.02 &       0.01 &          1 \\
    0.5323 &    51 &     0 &      0.000 &      0.000 &     0 &       2.94 &          1 &          1 &          1 &          0 &      22.81 &      21.01 &      20.08 &      19.79 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3030 &    72 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      24.38 &      23.72 &      22.99 &      22.06 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3198 &    81 &     0 &      0.000 &      0.000 &     0 &       2.69 &          1 &          1 &          1 &          0 &      22.42 &      21.24 &      20.56 &      20.21 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9376 &    21 &     0 &      0.000 &      0.000 &     0 &       4.13 &          1 &          1 &         11 &          0 &      24.43 &      23.27 &      22.00 &      21.31 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    2.3650 &    81 &     1 &      0.150 &      1.320 &     0 &       2.42 &          1 &          1 &          1 &          0 &      27.67 &      25.82 &      25.05 &      24.51 &       0.49 &       0.09 &       0.06 &       0.04 &          2 \\
    1.0239 &    81 &     1 &      0.030 &      1.750 &     0 &       2.37 &          2 &          1 &          5 &          0 &      26.04 &      25.11 &      23.89 &      23.17 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    1.1420 &    21 &     0 &      0.000 &      0.000 &     0 &       2.71 &          1 &          1 &          1 &          0 &      24.20 &      23.72 &      22.91 &      22.16 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      26.96 &      25.82 &      24.06 &      23.18 &       0.33 &       0.10 &       0.03 &       0.02 &          1 \\
    1.0828 &    21 &     0 &      0.000 &      0.000 &     0 &       2.32 &          1 &          1 &          1 &          0 &      22.91 &      22.56 &      22.09 &      21.70 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5857 &    21 &     0 &      0.000 &      0.000 &     0 &       3.42 &          1 &          1 &          1 &          0 &      22.63 &      22.15 &      21.72 &      21.70 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9367 &    21 &     0 &      0.000 &      0.000 &     0 &       2.26 &          1 &          1 &          1 &          0 &      25.40 &      24.51 &      23.47 &      23.08 &       0.10 &       0.04 &       0.02 &       0.02 &          2 \\
    0.6348 &    21 &     0 &      0.000 &      0.000 &     0 &       2.24 &          1 &          1 &          1 &          0 &      24.17 &      23.10 &      22.19 &      21.91 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.03 &          1 &          1 &          1 &          0 &      25.85 &      25.27 &      24.57 &      23.90 &       0.16 &       0.08 &       0.07 &       0.04 &          2 \\
    1.0116 &    21 &     0 &      0.000 &      0.000 &     0 &       2.63 &          1 &          1 &          1 &          0 &      23.94 &      23.34 &      22.60 &      22.16 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1449 &    81 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      23.85 &      23.49 &      22.99 &      22.42 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8580 &    72 &     0 &      0.000 &      0.000 &     0 &       2.34 &          1 &          1 &          1 &          0 &      25.19 &      24.09 &      22.66 &      22.06 &       0.15 &       0.05 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.530 &      1.040 &     0 &       2.62 &          1 &          1 &          1 &          0 &      29.06 &      25.86 &      24.51 &      23.50 &       2.06 &       0.11 &       0.04 &       0.02 &          1 \\
    0.4379 &    21 &     0 &      0.000 &      0.000 &     0 &       2.57 &          1 &          1 &          1 &          0 &      22.17 &      20.95 &      20.28 &      19.93 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8367 &    81 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      26.37 &      24.71 &      23.14 &      22.52 &       0.17 &       0.04 &       0.01 &       0.01 &          1 \\
    1.0164 &    21 &     0 &      0.000 &      0.000 &     0 &       4.29 &          1 &          2 &          7 &          0 &      23.92 &      23.43 &      22.70 &      22.24 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    1.0360 &    72 &     0 &      0.000 &      0.000 &     0 &       1.23 &          1 &          1 &          3 &          0 &      23.77 &      23.41 &      22.81 &      22.36 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1470 &    81 &     0 &      0.000 &      0.000 &     0 &       2.90 &          2 &          1 &          5 &          0 &      26.54 &      25.45 &      24.12 &      23.18 &       0.20 &       0.06 &       0.03 &       0.02 &          1 \\
    1.0159 &    21 &     0 &      0.000 &      0.000 &     0 &       4.00 &          1 &          2 &          7 &          0 &      23.66 &      22.77 &      21.73 &      20.98 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.2775 &    21 &     0 &      0.000 &      0.000 &     0 &       3.21 &          1 &          1 &          1 &          1 &      19.69 &      18.72 &      18.33 &      18.14 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2712 &    21 &     0 &      0.000 &      0.000 &     0 &       2.49 &          1 &          1 &          1 &          0 &      22.50 &      21.01 &      20.34 &      20.05 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.9500 &    81 &     0 &      0.000 &      0.000 &     0 &       2.70 &          1 &          1 &          1 &          0 &      24.25 &      24.01 &      23.76 &      23.54 &       0.03 &       0.03 &       0.03 &       0.03 &          1 \\
    0.0000 &    81 &     1 &      0.530 &      0.000 &     2 &       2.78 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.0170 &    72 &     0 &      0.000 &      0.000 &     0 &       5.25 &          1 &          1 &         11 &          0 &      24.99 &      24.29 &      23.45 &      22.90 &       0.05 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8042 &    21 &     0 &      0.000 &      0.000 &     0 &       3.78 &          2 &          1 &          5 &          0 &      23.97 &      23.50 &      22.91 &      22.68 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    2.2000 &    45 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      26.93 &      26.63 &      26.24 &      25.54 &       0.24 &       0.16 &       0.18 &       0.10 &          2 \\
    0.3186 &    21 &     0 &      0.000 &      0.000 &     0 &       3.04 &          1 &          1 &          1 &          0 &      21.78 &      19.84 &      18.97 &      18.63 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2113 &    21 &     0 &      0.000 &      0.000 &     0 &       2.71 &          1 &          1 &          1 &          0 &      21.97 &      20.50 &      19.78 &      19.46 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0516 &    21 &     0 &      0.000 &      0.000 &     0 &       3.17 &          1 &          1 &          1 &          0 &      23.19 &      22.79 &      22.14 &      21.71 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5287 &    21 &     0 &      0.000 &      0.000 &     0 &       4.59 &          1 &          1 &          3 &          0 &      22.99 &      22.10 &      21.52 &      21.32 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1455 &    21 &     0 &      0.000 &      0.000 &     0 &       2.73 &          1 &          1 &          1 &          0 &      22.82 &      22.25 &      21.57 &      20.87 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0285 &    21 &     0 &      0.000 &      0.000 &     0 &       3.04 &          1 &          1 &          1 &          0 &      23.03 &      22.62 &      21.83 &      21.52 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1440 &    21 &     0 &      0.000 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      26.01 &      25.68 &      24.51 &      23.66 &       0.14 &       0.12 &       0.07 &       0.04 &          2 \\
    0.9443 &    21 &     0 &      0.000 &      0.000 &     0 &       3.22 &          1 &          2 &          5 &          0 &      25.68 &      24.45 &      23.23 &      22.57 &       0.10 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.88 &          1 &          1 &          1 &          0 &      25.28 &      24.97 &      24.37 &      23.49 &       0.12 &       0.07 &       0.07 &       0.03 &          1 \\
    0.8352 &    21 &     0 &      0.000 &      0.000 &     0 &       2.93 &          2 &          1 &          5 &          0 &      23.82 &      22.72 &      21.51 &      20.99 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9475 &    21 &     0 &      0.000 &      0.000 &     0 &       1.95 &          1 &          1 &          1 &          0 &      24.17 &      23.53 &      22.55 &      22.07 &       0.04 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.55 &          1 &          2 &          5 &          0 &      27.60 &      26.81 &      25.35 &      24.38 &       0.43 &       0.20 &       0.07 &       0.03 &          2 \\
    1.2216 &    81 &     0 &      0.000 &      0.000 &     0 &       2.62 &          1 &          2 &          5 &          0 &      24.78 &      24.45 &      23.66 &      22.84 &       0.05 &       0.04 &       0.03 &       0.02 &          2 \\
    1.1523 &    21 &     0 &      0.000 &      0.000 &     0 &       2.79 &          2 &          1 &          5 &          0 &      24.20 &      23.76 &      23.11 &      22.76 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1603 &    81 &     0 &      0.000 &      0.000 &     0 &       5.73 &          2 &          2 &          7 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.11 &          2 &          1 &          5 &          0 &      25.74 &      25.30 &      24.65 &      24.34 &       0.09 &       0.05 &       0.04 &       0.03 &          1 \\
    0.9544 &    81 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      23.35 &      22.75 &      21.98 &      21.62 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    81 &     0 &      0.000 &      0.000 &     1 &       3.22 &          1 &          2 &          5 &          0 &      15.20 &      15.41 &      14.97 &      14.57 &       0.03 &       0.01 &       0.01 &       0.02 &          1 \\
    0.6809 &    21 &     0 &      0.000 &      0.000 &     0 &       2.26 &          2 &          1 &          5 &          0 &      23.78 &      22.72 &      21.83 &      21.52 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    2.2370 &    21 &     1 &      3.430 &      6.200 &     0 &       2.22 &          1 &          1 &          1 &          0 &      23.09 &      22.83 &      22.66 &      22.36 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8409 &    21 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      22.99 &      22.08 &      20.98 &      20.59 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4545 &    21 &     1 &      0.090 &      0.000 &     0 &       2.24 &          1 &          1 &          1 &          0 &      22.46 &      21.32 &      20.64 &      20.36 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4593 &    81 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      24.88 &      24.50 &      23.86 &      23.23 &       0.07 &       0.05 &       0.04 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.12 &          2 &          1 &          5 &          0 &      24.18 &      24.65 &      24.36 &      23.70 &       0.12 &       0.05 &       0.06 &       0.04 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.49 &          2 &          1 &         13 &          0 &      25.46 &      25.47 &      24.89 &      24.46 &       0.06 &       0.06 &       0.05 &       0.04 &          1 \\
    0.9549 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      25.38 &      24.20 &      23.04 &      22.48 &       0.09 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9790 &    72 &     0 &      0.000 &      0.000 &     0 &       2.20 &          2 &          1 &          5 &          0 &      25.62 &      24.61 &      23.46 &      22.94 &       0.16 &       0.05 &       0.03 &       0.02 &          1 \\
    0.8000 &    81 &     0 &      0.000 &      0.000 &     0 &       3.80 &          1 &          1 &          9 &          1 &      24.31 &      23.44 &      22.59 &      22.32 &       0.04 &       0.02 &       0.01 &       0.01 &          0 \\
  -99.0000 &    -1 &     1 &      0.810 &      1.140 &     0 &       1.51 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &      27.13 &      25.83 &    -999.00 &    -999.00 &       0.21 &       0.07 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.62 &          1 &          1 &          9 &          0 &      25.39 &      24.86 &      24.37 &      23.56 &       0.01 &       0.09 &       0.09 &       0.05 &          1 \\
    0.2330 &    81 &     0 &      0.000 &      0.000 &     0 &       3.50 &          1 &          1 &          1 &          1 &      20.13 &      18.92 &      18.40 &      18.17 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      24.61 &      24.45 &      23.63 &      23.08 &       0.09 &       0.07 &       0.05 &       0.03 &          3 \\
    1.6840 &    61 &     0 &      0.000 &      0.000 &     0 &       2.54 &          1 &          1 &          1 &          0 &      24.04 &      23.90 &      23.49 &      23.24 &       0.03 &       0.02 &       0.02 &       0.02 &          2 \\
    3.3850 &    72 &     1 &      0.000 &      0.500 &     0 &       2.52 &          3 &          1 &          5 &          0 &      28.23 &      25.94 &      25.64 &      25.46 &       0.36 &       0.05 &       0.06 &       0.05 &          1 \\
    0.9450 &    81 &     0 &      0.000 &      0.000 &     0 &       3.58 &          2 &          2 &          5 &          0 &      24.05 &      23.35 &      22.47 &      22.02 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.120 &      0.790 &     0 &       2.20 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.9470 &    81 &     0 &      0.000 &      0.000 &     0 &       2.14 &          2 &          1 &          5 &          0 &      23.40 &      22.95 &      22.14 &      21.76 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8471 &    21 &     0 &      0.000 &      0.000 &     0 &       3.89 &          1 &          2 &          5 &          0 &      22.84 &      22.37 &      21.52 &      21.26 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1456 &    81 &     1 &      0.030 &      0.000 &     0 &       3.88 &          2 &          2 &          5 &          0 &      25.00 &      23.76 &      22.55 &      21.46 &       0.10 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8391 &    21 &     0 &      0.000 &      0.000 &     0 &       2.38 &          1 &          1 &          1 &          0 &      24.55 &      23.56 &      22.51 &      22.13 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4381 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      22.71 &      21.47 &      20.76 &      20.46 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.470 &      1.190 &     0 &       1.69 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      25.95 &      25.16 &      24.24 &      23.34 &       0.09 &       0.04 &       0.03 &       0.01 &          1 \\
    0.9434 &    21 &     0 &      0.000 &      0.000 &     0 &       1.87 &          1 &          1 &          9 &          0 &      23.49 &      23.05 &      22.41 &      22.15 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7669 &    21 &     0 &      0.000 &      0.000 &     0 &       3.20 &          1 &          1 &          1 &          0 &      24.70 &      23.70 &      22.64 &      22.32 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    1.1405 &    81 &     0 &      0.000 &      0.000 &     0 &       2.41 &          1 &          1 &          1 &          0 &      24.60 &      23.99 &      23.17 &      22.32 &       0.07 &       0.03 &       0.03 &       0.01 &          1 \\
    0.5032 &    21 &     0 &      0.000 &      0.000 &     0 &       2.35 &          1 &          1 &          1 &          0 &      23.02 &      22.17 &      21.53 &      21.24 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4375 &    21 &     0 &      0.000 &      0.000 &     0 &       2.41 &          2 &          1 &          5 &          0 &      23.04 &      21.68 &      20.96 &      20.62 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4500 &    81 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      26.68 &      25.94 &      25.13 &      24.62 &       0.26 &       0.10 &       0.07 &       0.05 &          1 \\
    0.6341 &    21 &     0 &      0.000 &      0.000 &     0 &       2.05 &          1 &          1 &          1 &          0 &      23.53 &      22.63 &      21.91 &      21.68 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    2.3090 &    21 &     1 &      7.300 &     12.930 &     0 &       2.42 &          1 &          1 &          1 &          0 &      21.68 &      21.59 &      21.52 &      21.23 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0306 &    21 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      23.92 &      23.50 &      22.81 &      22.50 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2530 &    21 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      21.58 &      20.06 &      19.37 &      19.06 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0230 &    21 &     0 &      0.000 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      24.46 &      23.77 &      22.91 &      22.38 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.8400 &    81 &     0 &      0.000 &      0.000 &     0 &       3.04 &          1 &          1 &          1 &          0 &      23.48 &      22.31 &      21.02 &      20.54 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7830 &    81 &     0 &      0.000 &      0.000 &     0 &       2.42 &          2 &          1 &          5 &          0 &      23.45 &      22.81 &      22.04 &      21.82 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9296 &    21 &     0 &      0.000 &      0.000 &     0 &       3.97 &          1 &          1 &          1 &          0 &      24.08 &      23.27 &      22.29 &      21.84 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9048 &    21 &     0 &      0.000 &      0.000 &     0 &       2.53 &          1 &          1 &          1 &          0 &      22.83 &      22.46 &      21.73 &      21.48 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9713 &    21 &     0 &      0.000 &      0.000 &     0 &       2.33 &          1 &          1 &          1 &          0 &      23.80 &      23.41 &      22.63 &      22.27 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.23 &          2 &          1 &          5 &          0 &      26.27 &      25.25 &      24.58 &      23.61 &       0.28 &       0.10 &       0.08 &       0.04 &          1 \\
    0.5739 &    21 &     0 &      0.000 &      0.000 &     0 &       3.75 &          2 &          1 &         13 &          0 &      26.88 &      25.30 &      23.94 &      22.96 &       0.25 &       0.06 &       0.03 &       0.01 &          1 \\
    0.6825 &    81 &     0 &      0.000 &      0.000 &     0 &       2.09 &          1 &          1 &          1 &          0 &      25.82 &      23.83 &      22.50 &      21.99 &       0.15 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9437 &    21 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      23.62 &      23.13 &      22.39 &      22.08 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7940 &    72 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      25.34 &      23.85 &      22.58 &      22.17 &       0.01 &       0.04 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.33 &          1 &          1 &          9 &          0 &      26.24 &      25.50 &      24.70 &      23.89 &       0.17 &       0.08 &       0.05 &       0.03 &          1 \\
    0.4547 &    21 &     0 &      0.000 &      0.000 &     0 &       4.03 &          2 &          2 &          7 &          0 &      22.09 &      20.71 &      19.88 &      19.53 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5556 &    21 &     0 &      0.000 &      0.000 &     0 &       4.28 &          2 &          2 &          7 &          0 &      22.90 &      21.85 &      21.09 &      20.80 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2490 &    81 &     1 &      0.780 &      1.140 &     0 &       2.80 &          1 &          1 &          1 &          0 &      25.09 &      24.42 &      23.43 &      22.71 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.000 &      0.470 &     0 &       3.01 &          2 &          1 &         13 &          0 &      25.13 &      24.56 &      23.88 &      23.48 &       0.09 &       0.04 &       0.03 &       0.03 &          1 \\
    0.6790 &    81 &     1 &      0.200 &      1.500 &     0 &       2.50 &          1 &          1 &          1 &          0 &      24.51 &      22.99 &      21.84 &      21.43 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.28 &          1 &          1 &          9 &          0 &      24.73 &      24.58 &      24.32 &      24.07 &       0.04 &       0.03 &       0.03 &       0.03 &          0 \\
    1.2470 &    72 &     0 &      0.000 &      0.000 &     0 &       4.30 &          2 &          1 &          7 &          0 &      25.57 &      24.95 &      23.98 &      23.10 &       0.09 &       0.04 &       0.03 &       0.01 &          1 \\
    0.6395 &    81 &     0 &      0.000 &      0.000 &     0 &       2.60 &          1 &          1 &          1 &          0 &      25.08 &      21.58 &      20.82 &      20.63 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.32 &          1 &          1 &          1 &          0 &      26.70 &      26.18 &      25.70 &      24.95 &       0.21 &       0.12 &       0.11 &       0.06 &          1 \\
    0.3767 &    21 &     0 &      0.000 &      0.000 &     0 &       2.56 &          1 &          1 &          1 &          0 &      21.99 &      20.69 &      20.00 &      19.66 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0844 &    21 &     0 &      0.000 &      0.000 &     0 &       2.98 &          1 &          1 &          1 &          0 &      22.92 &      22.50 &      21.76 &      21.23 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7435 &    21 &     0 &      0.000 &      0.000 &     0 &       3.02 &          2 &          1 &          5 &          0 &      25.04 &      24.20 &      23.28 &      23.00 &       0.06 &       0.02 &       0.02 &       0.01 &          1 \\
    0.6605 &    81 &     0 &      0.000 &      0.000 &     0 &       2.64 &          1 &          1 &          1 &          0 &      23.00 &      22.28 &      21.65 &      21.52 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1460 &    81 &     1 &      4.260 &     17.260 &     0 &       2.48 &          1 &          1 &          1 &          0 &      24.78 &      23.61 &      22.70 &      22.14 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4866 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      23.78 &      22.53 &      21.80 &      21.42 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      26.33 &      25.60 &      24.85 &      23.83 &       0.28 &       0.12 &       0.09 &       0.04 &          1 \\
    0.8480 &    21 &     0 &      0.000 &      0.000 &     0 &       2.05 &          1 &          1 &          1 &          0 &      26.44 &      23.91 &      22.83 &      22.36 &       0.01 &       0.03 &       0.02 &       0.01 &          1 \\
    0.2995 &    21 &     0 &      0.000 &      0.000 &     0 &       3.04 &          1 &          1 &          1 &          0 &      21.17 &      19.94 &      19.42 &      19.16 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4381 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      22.87 &      21.65 &      20.94 &      20.63 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6807 &    21 &     0 &      0.000 &      0.000 &     0 &       2.40 &          1 &          1 &          1 &          0 &      22.90 &      22.32 &      21.70 &      21.58 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5748 &    81 &     0 &      0.000 &      0.000 &     0 &       2.94 &          2 &          1 &          5 &          0 &      22.47 &      21.62 &      20.98 &      20.79 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.56 &          1 &          1 &          1 &          0 &      25.33 &      25.12 &      24.41 &      23.73 &       0.07 &       0.05 &       0.04 &       0.02 &          1 \\
    0.8510 &    72 &     0 &      0.000 &      0.000 &     0 &       2.50 &          1 &          1 &          1 &          0 &      25.04 &      23.67 &      22.30 &      21.72 &       0.08 &       0.02 &       0.01 &       0.01 &          2 \\
    0.6402 &    81 &     0 &      0.000 &      0.000 &     0 &       2.61 &          1 &          1 &          1 &          0 &      23.88 &      22.15 &      20.92 &      20.44 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.06 &          1 &          1 &          1 &          0 &      25.97 &      25.34 &      24.40 &      23.37 &       0.25 &       0.12 &       0.08 &       0.03 &          1 \\
    0.0000 &    81 &     0 &      0.000 &      0.000 &     1 &       2.34 &          1 &          1 &          1 &          0 &      20.75 &      18.99 &      17.62 &      16.96 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2537 &    21 &     1 &      0.050 &      0.280 &     0 &       3.21 &          1 &          1 &          1 &          0 &      20.25 &      19.04 &      18.49 &      18.27 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3063 &    21 &     0 &      0.000 &      0.000 &     0 &       2.53 &          2 &          1 &          5 &          0 &      23.06 &      22.83 &      22.51 &      21.94 &       0.02 &       0.01 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.80 &          1 &          2 &          5 &          0 &    -999.00 &      26.50 &      25.87 &      24.44 &    -999.00 &       0.18 &       0.17 &       0.05 &          2 \\
    0.9414 &    81 &     0 &      0.000 &      0.000 &     0 &       2.94 &          1 &          2 &          5 &          0 &      25.77 &      24.76 &      23.67 &      23.14 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    0.5420 &    81 &     0 &      0.000 &      0.000 &     0 &       2.40 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.3551 &    21 &     0 &      0.000 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      21.75 &      20.44 &      19.71 &      19.40 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    72 &     0 &      0.000 &      0.000 &     1 &       1.66 &          1 &          1 &          1 &          0 &      18.13 &      17.20 &      16.33 &      15.90 &       0.01 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0127 &    21 &     0 &      0.000 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      23.46 &      22.80 &      21.94 &      21.42 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7783 &    21 &     0 &      0.000 &      0.000 &     0 &       2.68 &          1 &          1 &          1 &          0 &      24.71 &      23.76 &      22.71 &      22.35 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6400 &    81 &     0 &      0.000 &      0.000 &     0 &       2.00 &          1 &          1 &          1 &          0 &      24.48 &      23.21 &      22.10 &      21.68 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9144 &    21 &     0 &      0.000 &      0.000 &     0 &       2.67 &          1 &          1 &          1 &          0 &      24.24 &      23.57 &      22.70 &      22.38 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9450 &    12 &     0 &      0.000 &      0.000 &     0 &       2.82 &          1 &          1 &          1 &          0 &      23.79 &      23.10 &      22.11 &      21.77 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3324 &    81 &     0 &      0.000 &      0.000 &     0 &       2.67 &          2 &          1 &          5 &          0 &      23.92 &      23.66 &      23.23 &      22.66 &       0.02 &       0.02 &       0.02 &       0.01 &          1 \\
    1.1446 &    81 &     0 &      0.000 &      0.000 &     0 &       1.91 &          1 &          1 &          1 &          0 &      26.12 &      25.01 &      24.05 &      23.27 &       0.10 &       0.04 &       0.02 &       0.01 &          1 \\
    0.5630 &    81 &     0 &      0.000 &      0.000 &     0 &       2.16 &          1 &          1 &          1 &          0 &      23.35 &      22.36 &      21.67 &      21.44 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5156 &    81 &     0 &      0.000 &      0.000 &     0 &       2.43 &          1 &          1 &          1 &          0 &      23.48 &      22.02 &      21.11 &      20.71 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.06 &          1 &          1 &          9 &          0 &      28.38 &      28.13 &      27.16 &      26.70 &       0.53 &       0.36 &       0.20 &       0.15 &          2 \\
    0.5024 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      24.98 &      23.11 &      22.07 &      21.61 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1730 &    81 &     0 &      0.000 &      0.000 &     0 &       3.03 &          1 &          1 &          1 &          0 &      21.35 &      19.92 &      19.35 &      19.09 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.14 &          1 &          1 &          1 &          0 &      28.73 &      28.24 &      26.88 &      26.27 &       0.76 &       0.46 &       0.20 &       0.13 &          3 \\
    2.7300 &    72 &     1 &      0.950 &      2.320 &     0 &       1.51 &          1 &          1 &          1 &          0 &      25.89 &      24.61 &      24.25 &      24.05 &       0.06 &       0.02 &       0.02 &       0.02 &          1 \\
    0.4372 &    21 &     0 &      0.000 &      0.000 &     0 &       3.37 &          1 &          1 &          1 &          1 &      20.65 &      19.52 &      18.91 &      18.61 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7041 &    21 &     0 &      0.000 &      0.000 &     0 &       2.61 &          1 &          1 &          1 &          0 &      22.39 &      21.56 &      20.58 &      20.24 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4570 &    51 &     1 &      0.390 &      0.720 &     0 &       2.37 &          1 &          1 &          9 &          0 &      23.08 &      21.57 &      20.71 &      20.35 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.11 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.9525 &    81 &     0 &      0.000 &      0.000 &     0 &       1.83 &          1 &          1 &          1 &          0 &      26.18 &      25.13 &      23.73 &      23.00 &       0.18 &       0.06 &       0.03 &       0.01 &          2 \\
    0.6812 &    81 &     0 &      0.000 &      0.000 &     0 &       3.15 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.6821 &    21 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      23.22 &      22.44 &      21.69 &      21.51 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1420 &    21 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      23.92 &      23.38 &      22.74 &      22.16 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9750 &    21 &     0 &      0.000 &      0.000 &     0 &       2.74 &          1 &          1 &          1 &          0 &      23.98 &      22.83 &      21.66 &      21.08 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5030 &    21 &     0 &      0.000 &      0.000 &     0 &       2.80 &          1 &          1 &          1 &          0 &      22.84 &      21.60 &      20.80 &      20.47 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8500 &    72 &     0 &      0.000 &      0.000 &     0 &       3.02 &          1 &          1 &          1 &          0 &      25.05 &      24.11 &      22.97 &      22.48 &       0.13 &       0.04 &       0.02 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      26.36 &      25.58 &      24.33 &      23.82 &       0.19 &       0.09 &       0.05 &       0.03 &          1 \\
    1.0200 &    61 &     1 &     15.680 &     18.870 &     0 &       2.51 &          1 &          1 &          1 &          0 &      20.11 &      19.83 &      19.87 &      19.84 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0190 &    21 &     0 &      0.000 &      0.000 &     0 &       1.29 &          1 &          1 &          3 &          0 &      24.38 &      23.95 &      23.18 &      22.75 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8412 &    21 &     0 &      0.000 &      0.000 &     0 &       1.51 &          1 &          1 &          1 &          0 &      24.76 &      23.74 &      22.75 &      22.36 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9438 &    21 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      23.46 &      22.91 &      22.08 &      21.66 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4574 &    21 &     0 &      0.000 &      0.000 &     0 &       2.62 &          1 &          1 &          1 &          0 &      23.04 &      21.53 &      20.70 &      20.31 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8498 &    81 &     0 &      0.000 &      0.000 &     0 &       2.67 &          1 &          1 &          1 &          0 &      26.34 &      24.42 &      23.05 &      22.43 &       0.26 &       0.04 &       0.02 &       0.01 &          1 \\
    1.2460 &    81 &     0 &      0.000 &      0.000 &     0 &       3.06 &          1 &          1 &          1 &          0 &      25.16 &      24.65 &      23.87 &      23.19 &       0.06 &       0.03 &       0.03 &       0.02 &          1 \\
    0.5573 &    81 &     1 &      0.050 &      0.410 &     0 &       2.43 &          1 &          1 &          1 &          0 &      23.42 &      22.73 &      22.20 &      22.01 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7440 &    10 &     0 &      0.000 &      0.000 &     0 &       4.54 &          1 &          1 &         11 &          0 &      23.50 &      23.01 &      22.45 &      22.22 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2986 &    21 &     1 &      0.050 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      21.63 &      20.35 &      19.76 &      19.49 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3766 &    21 &     1 &      0.860 &      1.090 &     0 &       2.42 &          1 &          1 &          1 &          0 &      22.03 &      20.97 &      20.45 &      20.18 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4840 &    81 &     0 &      0.000 &      0.000 &     0 &       2.83 &          1 &          1 &          1 &          0 &      23.29 &      22.24 &      21.58 &      21.30 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1535 &    81 &     0 &      0.000 &      0.000 &     0 &       2.21 &          1 &          1 &          1 &          0 &      24.97 &      24.36 &      23.54 &      22.99 &       0.05 &       0.03 &       0.02 &       0.01 &          1 \\
    0.0000 &    81 &     0 &      0.000 &      0.000 &     1 &       2.35 &          1 &          1 &          1 &          0 &      17.82 &      16.63 &      16.06 &      15.31 &       0.01 &       0.03 &       0.01 &       0.01 &          1 \\
    0.8356 &    21 &     0 &      0.000 &      0.000 &     0 &       2.10 &          1 &          1 &          1 &          0 &      24.70 &      23.81 &      22.87 &      22.52 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.81 &          1 &          1 &          9 &          0 &      26.37 &      25.14 &      23.75 &      23.32 &       0.19 &       0.05 &       0.02 &       0.02 &          1 \\
    1.2470 &    21 &     0 &      0.000 &      0.000 &     0 &       2.06 &          1 &          1 &          1 &          0 &      23.54 &      23.29 &      22.93 &      22.41 &       0.02 &       0.01 &       0.02 &       0.01 &          1 \\
    1.0860 &    81 &     0 &      0.000 &      0.000 &     0 &       3.99 &          2 &          1 &          5 &          0 &      26.63 &      25.06 &      23.93 &      23.04 &       0.31 &       0.06 &       0.03 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       0.82 &          1 &          1 &          3 &          0 &      25.57 &      25.03 &      24.40 &      23.71 &       0.12 &       0.06 &       0.05 &       0.03 &          1 \\
    0.6070 &    81 &     0 &      0.000 &      0.000 &     0 &       1.72 &          1 &          1 &          1 &          0 &      25.97 &      24.18 &      23.13 &      22.62 &       0.11 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5035 &    21 &     0 &      0.000 &      0.000 &     0 &       1.37 &          1 &          1 &          1 &          0 &      23.21 &      22.19 &      21.56 &      21.31 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.67 &          1 &          1 &          1 &          0 &      25.61 &      25.57 &      24.73 &      23.99 &       0.11 &       0.08 &       0.06 &       0.03 &          1 \\
    0.4587 &    21 &     0 &      0.000 &      0.000 &     0 &       1.95 &          1 &          1 &          9 &          0 &      22.87 &      22.11 &      21.62 &      21.57 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6041 &    21 &     0 &      0.000 &      0.000 &     0 &       2.38 &          1 &          1 &          1 &          0 &      26.70 &      25.33 &      24.42 &      23.92 &       0.20 &       0.05 &       0.03 &       0.02 &          1 \\
    0.6801 &    21 &     1 &      4.670 &     10.540 &     0 &       2.82 &          1 &          1 &          1 &          0 &      21.98 &      21.13 &      20.43 &      20.14 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.93 &          1 &          1 &          1 &          0 &      25.87 &      25.93 &      25.25 &      24.59 &       0.13 &       0.12 &       0.10 &       0.06 &          2 \\
    0.7430 &    72 &     0 &      0.000 &      0.000 &     0 &       0.81 &          2 &          1 &          7 &          0 &      27.18 &      25.45 &      24.79 &      24.43 &       0.44 &       0.07 &       0.06 &       0.05 &          2 \\
    0.4396 &    21 &     1 &      0.090 &      0.000 &     0 &       2.61 &          1 &          1 &          1 &          0 &      22.79 &      20.88 &      19.94 &      19.53 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4439 &    21 &     0 &      0.000 &      0.000 &     0 &       2.92 &          1 &          1 &          1 &          0 &      23.12 &      22.06 &      21.49 &      21.24 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2385 &    81 &     0 &      0.000 &      0.000 &     0 &       6.17 &          1 &          1 &          3 &          0 &      24.00 &      23.60 &      23.05 &      22.43 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.3059 &    21 &     1 &     24.930 &     42.350 &     0 &       2.62 &          1 &          1 &          1 &          0 &      20.01 &      19.42 &      18.92 &      18.61 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    81 &     1 &      0.150 &      0.000 &     1 &       2.42 &          1 &          1 &          1 &          1 &      15.20 &      14.53 &      14.11 &      13.45 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8402 &    21 &     0 &      0.000 &      0.000 &     0 &       3.19 &          1 &          2 &          5 &          0 &      23.27 &      22.66 &      21.80 &      21.55 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4851 &    21 &     0 &      0.000 &      0.000 &     0 &       2.53 &          1 &          1 &          1 &          0 &      24.32 &      23.16 &      21.96 &      21.47 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.36 &          2 &          1 &          5 &          0 &      26.51 &      25.26 &      23.68 &      22.93 &       0.32 &       0.09 &       0.03 &       0.02 &          1 \\
    1.7900 &    45 &     1 &      0.000 &      1.140 &     0 &       2.38 &          1 &          1 &          1 &          0 &      25.16 &      25.02 &      24.62 &      24.26 &       0.08 &       0.06 &       0.07 &       0.05 &          1 \\
    2.9220 &    81 &     1 &      2.270 &      2.420 &     0 &       2.92 &          1 &          1 &          1 &          0 &      23.70 &      22.45 &      21.98 &      21.88 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8517 &    21 &     0 &      0.000 &      0.000 &     0 &       2.28 &          1 &          1 &          1 &          0 &      23.88 &      23.10 &      22.16 &      21.80 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8470 &    10 &     1 &      0.040 &      0.610 &     0 &       2.27 &          2 &          1 &          5 &          0 &      24.73 &      23.69 &      22.47 &      21.97 &       0.08 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0120 &    81 &     0 &      0.000 &      0.000 &     0 &       2.37 &          1 &          1 &          1 &          0 &      26.14 &      24.69 &      23.30 &      22.39 &       0.24 &       0.05 &       0.02 &       0.01 &          1 \\
    0.4742 &    21 &     0 &      0.000 &      0.000 &     0 &       2.40 &          1 &          1 &          1 &          0 &      23.59 &      22.40 &      21.74 &      21.47 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5012 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      24.94 &      23.20 &      22.17 &      21.73 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9750 &    81 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      23.90 &      22.88 &      21.76 &      21.19 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4427 &    81 &     0 &      0.000 &      0.000 &     0 &       1.49 &          1 &          1 &          1 &          0 &      24.67 &      23.31 &      22.54 &      22.12 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    72 &     0 &      0.000 &      0.000 &     1 &       4.04 &          1 &          1 &          3 &          0 &      16.53 &      16.38 &      16.12 &      15.54 &       0.03 &       0.01 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.33 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.5017 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      23.73 &      22.64 &      21.97 &      21.72 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9472 &    81 &     0 &      0.000 &      0.000 &     0 &       3.19 &          1 &          1 &          1 &          0 &      24.78 &      22.71 &      21.42 &      20.99 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9130 &    21 &     1 &      0.050 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      24.13 &      23.38 &      22.45 &      22.09 &       0.03 &       0.01 &       0.01 &       0.01 &          2 \\
    0.8526 &    21 &     0 &      0.000 &      0.000 &     0 &       1.72 &          1 &          1 &          1 &          0 &      24.24 &      23.28 &      22.28 &      21.90 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.74 &          1 &          2 &         13 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.9403 &    21 &     1 &      0.090 &      0.220 &     0 &       2.59 &          1 &          1 &          1 &          0 &      24.07 &      23.08 &      21.87 &      21.19 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    1.6890 &    61 &     0 &      0.000 &      0.000 &     0 &       3.72 &          1 &          1 &          9 &          0 &      24.51 &      24.32 &      23.89 &      23.50 &       0.05 &       0.04 &       0.03 &       0.03 &          1 \\
    0.5031 &    21 &     0 &      0.000 &      0.000 &     0 &       2.13 &          1 &          1 &          1 &          0 &      23.89 &      22.72 &      21.97 &      21.63 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.5220 &    81 &     1 &      0.800 &      1.950 &     0 &       2.69 &          1 &          1 &          1 &          0 &      24.59 &      24.24 &      23.79 &      23.46 &       0.04 &       0.03 &       0.02 &       0.02 &          2 \\
    0.8500 &    81 &     0 &      0.000 &      0.000 &     0 &       3.23 &          1 &          1 &          1 &          0 &      23.65 &      23.08 &      21.99 &      21.45 &       0.05 &       0.03 &       0.01 &       0.01 &          1 \\
    0.8495 &    51 &     1 &      0.120 &      2.590 &     0 &       2.55 &          1 &          1 &          1 &          0 &      23.82 &      22.76 &      21.47 &      21.00 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8523 &    21 &     0 &      0.000 &      0.000 &     0 &       3.77 &          1 &          1 &          1 &          0 &      24.57 &      23.61 &      22.67 &      22.23 &       0.05 &       0.03 &       0.01 &       0.01 &          1 \\
    1.1700 &    81 &     1 &      0.100 &      0.000 &     0 &       2.71 &          1 &          1 &          1 &          0 &      24.11 &      23.04 &      21.97 &      21.01 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7837 &    21 &     0 &      0.000 &      0.000 &     0 &       2.36 &          2 &          1 &          5 &          0 &      23.27 &      22.36 &      21.43 &      21.16 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.28 &          1 &          1 &          9 &          0 &      27.35 &      25.97 &      24.84 &      23.86 &       0.31 &       0.07 &       0.04 &       0.02 &          1 \\
    1.0130 &    10 &     0 &      0.000 &      0.000 &     0 &       3.09 &          2 &          1 &          5 &          0 &      23.48 &      23.03 &      22.35 &      21.96 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9360 &    10 &     1 &      0.030 &      0.770 &     0 &       2.59 &          1 &          1 &          1 &          0 &      23.77 &      22.70 &      21.56 &      21.00 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.78 &          1 &          1 &          1 &          0 &      26.72 &      26.23 &      25.08 &      24.27 &       0.27 &       0.14 &       0.08 &       0.04 &          1 \\
    0.8430 &    81 &     0 &      0.000 &      0.000 &     0 &       1.42 &          1 &          1 &          1 &          0 &      26.07 &      24.32 &      22.88 &      22.35 &       0.18 &       0.03 &       0.01 &       0.01 &          1 \\
    0.9360 &    81 &     0 &      0.000 &      0.000 &     0 &       2.69 &          2 &          1 &          5 &          0 &      25.29 &      24.75 &      23.45 &      22.89 &       0.12 &       0.06 &       0.03 &       0.02 &          1 \\
    1.3600 &    72 &     0 &      0.000 &      0.000 &     0 &       2.75 &          2 &          1 &          5 &          0 &      27.04 &      25.34 &      24.17 &      23.37 &       0.49 &       0.09 &       0.05 &       0.03 &          1 \\
    1.2420 &    81 &     0 &      0.000 &      0.000 &     0 &       2.77 &          2 &          1 &          5 &          0 &      24.67 &      24.13 &      23.29 &      22.49 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8430 &    12 &     0 &      0.000 &      0.000 &     0 &       2.74 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          1 \\
    0.5660 &    21 &     0 &      0.000 &      0.000 &     0 &       3.26 &          1 &          1 &          1 &          0 &      22.93 &      22.03 &      21.36 &      21.10 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1700 &    72 &     1 &      2.390 &      6.400 &     0 &       2.48 &          1 &          1 &          1 &          0 &      26.79 &      26.06 &      25.60 &      25.10 &       0.19 &       0.08 &       0.08 &       0.06 &          1 \\
    1.3567 &    21 &     0 &      0.000 &      0.000 &     0 &       3.06 &          2 &          1 &          5 &          0 &      24.00 &      23.68 &      23.18 &      22.62 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2411 &    21 &     0 &      0.000 &      0.000 &     0 &       2.75 &          1 &          1 &          1 &          0 &      24.19 &      23.67 &      22.93 &      22.15 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.10 &          1 &          1 &          1 &          0 &      25.54 &      24.91 &      23.92 &      23.07 &       0.10 &       0.04 &       0.03 &       0.01 &          2 \\
    0.9700 &    81 &     0 &      0.000 &      0.000 &     0 &       2.73 &          2 &          1 &          5 &          0 &      25.81 &      24.83 &      23.69 &      23.09 &       0.11 &       0.04 &       0.02 &       0.01 &          1 \\
    0.3758 &    21 &     0 &      0.000 &      0.000 &     0 &       2.59 &          1 &          1 &          1 &          0 &      23.16 &      22.12 &      21.64 &      21.32 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8491 &    21 &     0 &      0.000 &      0.000 &     0 &       1.95 &          1 &          1 &          1 &          0 &      25.55 &      24.07 &      22.63 &      22.07 &       0.11 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.51 &          2 &          1 &          5 &          0 &      26.14 &      25.66 &      24.84 &      24.05 &       0.24 &       0.13 &       0.09 &       0.04 &          1 \\
    0.4759 &    21 &     0 &      0.000 &      0.000 &     0 &       2.57 &          1 &          1 &          1 &          0 &      22.78 &      21.55 &      20.82 &      20.51 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8545 &    21 &     0 &      0.000 &      0.000 &     0 &       2.50 &          2 &          1 &          5 &          0 &      24.28 &      23.36 &      22.22 &      21.80 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.000 &      0.530 &     0 &       4.31 &          1 &          1 &          3 &          0 &      28.70 &      28.12 &      27.95 &      26.98 &       0.71 &       0.34 &       0.41 &       0.18 &          1 \\
    0.8570 &    10 &     1 &      0.590 &      1.820 &     0 &       2.53 &          2 &          1 &          5 &          0 &      23.78 &      22.60 &      21.39 &      20.89 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4565 &    21 &     0 &      0.000 &      0.000 &     0 &       2.54 &          1 &          1 &          1 &          0 &      22.26 &      21.68 &      21.31 &      21.24 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.38 &          1 &          1 &          1 &          0 &      26.70 &      26.41 &      25.11 &      24.14 &       0.26 &       0.17 &       0.08 &       0.04 &          1 \\
    0.4589 &    21 &     0 &      0.000 &      0.000 &     0 &       3.08 &          1 &          1 &          1 &          0 &      22.82 &      21.82 &      21.25 &      21.06 &       0.07 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3435 &    81 &     0 &      0.000 &      0.000 &     0 &       2.41 &          1 &          1 &          1 &          0 &      25.97 &      25.13 &      24.20 &      23.37 &       0.17 &       0.06 &       0.04 &       0.02 &          1 \\
    0.6393 &    21 &     1 &      0.070 &      0.250 &     0 &       2.69 &          1 &          1 &          1 &          0 &      22.08 &      21.18 &      20.43 &      20.19 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9040 &    10 &     0 &      0.000 &      0.000 &     0 &       2.79 &          1 &          1 &          1 &          0 &      23.42 &      23.04 &      22.23 &      21.97 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.93 &          1 &          1 &          1 &          0 &      26.72 &      26.28 &      26.34 &      25.93 &       0.16 &       0.08 &       0.13 &       0.10 &          1 \\
    0.9456 &    21 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      24.38 &      23.32 &      22.22 &      21.69 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9370 &    10 &     0 &      0.000 &      0.000 &     0 &       2.68 &          2 &          1 &          5 &          0 &      23.54 &      22.89 &      22.10 &      21.76 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5124 &    21 &     1 &      6.480 &     27.530 &     0 &       2.57 &          1 &          1 &          1 &          0 &      21.05 &      20.37 &      19.71 &      19.43 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9406 &    21 &     0 &      0.000 &      0.000 &     0 &       2.03 &          1 &          1 &          1 &          0 &      24.80 &      23.92 &      22.88 &      22.37 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9170 &    21 &     0 &      0.000 &      0.000 &     0 &       2.17 &          1 &          1 &          1 &          0 &      23.91 &      23.11 &      22.11 &      21.67 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8470 &    10 &     0 &      0.000 &      0.000 &     0 &       1.94 &          1 &          1 &          1 &          0 &      24.17 &      23.48 &      22.68 &      22.36 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.03 &          1 &          1 &          1 &          0 &      26.20 &      26.51 &      25.29 &      24.67 &       0.17 &       0.24 &       0.13 &       0.08 &          1 \\
    1.3290 &    72 &     0 &      0.000 &      0.000 &     0 &       3.93 &          3 &          2 &          5 &          0 &      25.61 &      25.22 &      24.53 &      23.89 &       0.11 &       0.07 &       0.06 &       0.03 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.91 &          2 &          2 &          5 &          0 &      27.82 &      26.85 &      25.85 &      25.09 &       0.77 &       0.28 &       0.17 &       0.09 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      23.91 &      23.38 &      22.67 &      21.86 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8510 &    21 &     0 &      0.000 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      23.74 &      22.95 &      22.04 &      21.63 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    2.5830 &    61 &     1 &      7.430 &     10.960 &     0 &       2.62 &          2 &          1 &          5 &          0 &      20.52 &      20.49 &      20.61 &      20.38 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3766 &    21 &     0 &      0.000 &      0.000 &     0 &       2.27 &          1 &          1 &          1 &          0 &      22.30 &      21.13 &      20.54 &      20.22 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8498 &    21 &     0 &      0.000 &      0.000 &     0 &       2.41 &          1 &          1 &          1 &          0 &      23.56 &      22.53 &      21.47 &      21.09 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3759 &    21 &     0 &      0.000 &      0.000 &     0 &       1.36 &          1 &          1 &          1 &          0 &      23.71 &      22.58 &      22.09 &      21.85 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6817 &    21 &     0 &      0.000 &      0.000 &     0 &       2.64 &          2 &          1 &          5 &          0 &      25.31 &      23.76 &      22.62 &      22.20 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.78 &      23.08 &      22.59 &      22.40 &       0.04 &       0.02 &       0.02 &       0.02 &          2 \\
    0.0699 &    21 &     1 &      0.310 &      1.140 &     0 &       2.65 &          1 &          1 &          1 &          0 &      19.72 &      18.95 &      18.59 &      18.45 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9130 &    81 &     0 &      0.000 &      0.000 &     0 &       2.71 &          1 &          1 &          1 &          0 &      25.20 &      24.11 &      22.91 &      22.41 &       0.11 &       0.04 &       0.02 &       0.02 &          1 \\
    0.4860 &    72 &     0 &      0.000 &      0.000 &     0 &       4.18 &          1 &          2 &          7 &          0 &      27.08 &      25.31 &      23.86 &      23.25 &       0.37 &       0.06 &       0.03 &       0.02 &          2 \\
    0.5600 &    81 &     0 &      0.000 &      0.000 &     0 &       3.40 &          2 &          2 &          5 &          0 &      22.80 &      21.72 &      20.92 &      20.61 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8785 &    81 &     0 &      0.000 &      0.000 &     0 &       2.61 &          1 &          1 &          1 &          0 &      26.41 &      24.95 &      23.73 &      23.21 &       0.18 &       0.04 &       0.02 &       0.01 &          1 \\
    0.6419 &    21 &     0 &      0.000 &      0.000 &     0 &       3.35 &          1 &          1 &          1 &          0 &      23.08 &      21.60 &      20.44 &      20.06 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2988 &    21 &     0 &      0.000 &      0.000 &     0 &       2.91 &          1 &          1 &          1 &          0 &      21.32 &      20.42 &      20.15 &      20.00 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3769 &    21 &     0 &      0.000 &      0.000 &     0 &       3.85 &          1 &          1 &          1 &          0 &      21.08 &      19.66 &      18.94 &      18.62 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8392 &    21 &     0 &      0.000 &      0.000 &     0 &       2.40 &          1 &          1 &          1 &          0 &      22.95 &      22.40 &      21.65 &      21.41 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1901 &    51 &     0 &      0.000 &      0.000 &     0 &       5.72 &          1 &          1 &          3 &          0 &      20.31 &      18.74 &      18.16 &      17.92 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4140 &    72 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      25.77 &      25.24 &      24.07 &      23.44 &       0.16 &       0.10 &       0.06 &       0.04 &          1 \\
    0.6790 &    21 &     0 &      0.000 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      23.02 &      22.00 &      21.10 &      20.81 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5605 &    51 &     1 &      0.090 &      0.000 &     0 &       3.32 &          1 &          1 &          1 &          0 &      22.49 &      21.18 &      20.12 &      19.72 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5238 &    21 &     0 &      0.000 &      0.000 &     0 &       2.92 &          1 &          1 &          1 &          0 &      23.38 &      22.18 &      21.38 &      21.05 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    2.5780 &    42 &     1 &      0.180 &      0.800 &     0 &       2.78 &          2 &          1 &          5 &          0 &      27.57 &      26.76 &      26.35 &      25.72 &       0.32 &       0.13 &       0.14 &       0.09 &          3 \\
    0.9378 &    21 &     0 &      0.000 &      0.000 &     0 &       2.19 &          1 &          1 &          1 &          0 &      23.21 &      22.83 &      22.02 &      21.74 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1892 &    21 &     0 &      0.000 &      0.000 &     0 &       3.69 &          1 &          1 &          1 &          1 &      20.93 &      19.28 &      18.52 &      18.16 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7834 &    21 &     0 &      0.000 &      0.000 &     0 &       2.13 &          2 &          1 &          5 &          0 &      23.81 &      23.20 &      22.30 &      22.01 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6827 &    21 &     0 &      0.000 &      0.000 &     0 &       2.82 &          1 &          2 &          5 &          0 &      24.26 &      22.99 &      21.98 &      21.62 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5196 &    21 &     0 &      0.000 &      0.000 &     0 &       6.28 &          1 &          2 &          7 &          0 &      23.93 &      22.98 &      22.35 &      22.11 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2243 &    21 &     0 &      0.000 &      0.000 &     0 &       2.75 &          1 &          1 &          1 &          0 &      23.89 &      23.40 &      22.82 &      22.18 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1687 &    81 &     0 &      0.000 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      24.85 &      24.01 &      23.16 &      22.44 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    0.7990 &    81 &     0 &      0.000 &      0.000 &     0 &       2.27 &          1 &          1 &          1 &          0 &      25.74 &      24.67 &      23.35 &      22.78 &       0.12 &       0.04 &       0.02 &       0.01 &          1 \\
    0.5806 &    81 &     0 &      0.000 &      0.000 &     0 &       2.15 &          1 &          1 &          9 &          0 &      26.97 &      24.96 &      23.60 &      22.71 &       0.19 &       0.03 &       0.02 &       0.01 &          2 \\
    1.0000 &    72 &     0 &      0.000 &      0.000 &     0 &       2.19 &          1 &          1 &          1 &          0 &      24.10 &      23.86 &      23.05 &      22.66 &       0.02 &       0.01 &       0.01 &       0.01 &          3 \\
    0.9390 &    72 &     0 &      0.000 &      0.000 &     0 &       3.21 &          1 &          1 &          1 &          0 &      23.05 &      22.58 &      21.97 &      21.52 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4870 &    81 &     1 &      0.000 &      0.150 &     0 &       3.68 &          3 &          3 &          5 &          0 &      24.27 &      24.16 &      23.66 &      23.17 &       0.04 &       0.04 &       0.04 &       0.03 &          1 \\
    0.4568 &    21 &     1 &      0.200 &      0.470 &     0 &       2.57 &          1 &          1 &          1 &          0 &      24.56 &      23.55 &      22.56 &      21.73 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      25.47 &      25.25 &      24.61 &      23.88 &       0.16 &       0.09 &       0.08 &       0.04 &          2 \\
    0.9115 &    81 &     0 &      0.000 &      0.000 &     0 &       2.75 &          2 &          1 &          5 &          0 &      25.80 &      24.76 &      23.47 &      22.93 &       0.19 &       0.05 &       0.03 &       0.02 &          1 \\
    0.8495 &    21 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      25.73 &      24.29 &      23.00 &      22.47 &       0.12 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8490 &    81 &     0 &      0.000 &      0.000 &     0 &       1.80 &          1 &          1 &          1 &          0 &      25.72 &      24.49 &      23.32 &      22.86 &       0.08 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9354 &    21 &     0 &      0.000 &      0.000 &     0 &       2.43 &          1 &          1 &          1 &          0 &      25.09 &      23.88 &      22.51 &      21.74 &       0.10 &       0.03 &       0.01 &       0.01 &          1 \\
    0.8450 &    10 &     0 &      0.000 &      0.000 &     0 &       5.01 &          2 &          2 &          7 &          0 &      24.26 &      23.64 &      22.85 &      22.59 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8494 &    21 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          2 &          5 &          0 &      24.70 &      23.44 &      22.15 &      21.68 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.2533 &    21 &     0 &      0.000 &      0.000 &     0 &       2.80 &          1 &          1 &          1 &          0 &      21.41 &      20.12 &      19.53 &      19.28 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8207 &    21 &     0 &      0.000 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      22.86 &      22.11 &      21.29 &      21.00 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8213 &    81 &     0 &      0.000 &      0.000 &     0 &       3.10 &          1 &          1 &          1 &          0 &      24.12 &      23.31 &      22.39 &      22.09 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9367 &    81 &     0 &      0.000 &      0.000 &     0 &       1.77 &          1 &          1 &          1 &          0 &      25.47 &      24.44 &      23.41 &      23.00 &       0.08 &       0.02 &       0.02 &       0.01 &          1 \\
    0.7969 &    21 &     0 &      0.000 &      0.000 &     0 &       2.67 &          1 &          1 &          1 &          0 &      23.60 &      22.74 &      21.75 &      21.40 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       4.64 &          2 &          1 &          7 &          0 &      25.62 &      25.62 &      24.94 &      24.64 &       0.10 &       0.09 &       0.08 &       0.06 &          1 \\
    1.2534 &    81 &     0 &      0.000 &      0.000 &     0 &       7.79 &          1 &          2 &          7 &          0 &      25.49 &      24.41 &      23.04 &      22.03 &       0.14 &       0.04 &       0.02 &       0.01 &          1 \\
    0.7610 &    21 &     1 &      0.030 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      23.54 &      22.52 &      21.60 &      21.25 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6802 &    21 &     0 &      0.000 &      0.000 &     0 &       3.00 &          1 &          1 &          1 &          0 &      24.85 &      22.83 &      21.40 &      20.86 &       0.10 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3600 &    72 &     0 &      0.000 &      0.000 &     0 &       1.52 &          1 &          1 &          1 &          0 &      25.47 &      24.89 &      24.19 &      23.57 &       0.08 &       0.04 &       0.04 &       0.02 &          1 \\
    2.0040 &    81 &     0 &      0.000 &      0.000 &     0 &       3.47 &          1 &          1 &          9 &          0 &      24.42 &      22.32 &      21.17 &      20.79 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.53 &          2 &          1 &          5 &          0 &      24.82 &      24.54 &      23.86 &      23.68 &       0.07 &       0.06 &       0.05 &       0.05 &          1 \\
    1.0227 &    21 &     0 &      0.000 &      0.000 &     0 &       2.73 &          2 &          1 &          5 &          0 &      24.18 &      23.56 &      22.77 &      22.26 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      24.96 &      25.46 &      24.41 &      24.01 &       0.09 &       0.09 &       0.05 &       0.04 &          1 \\
    2.2110 &    61 &     0 &      0.000 &      0.000 &     0 &       2.40 &          1 &          1 &          1 &          0 &      24.44 &      24.54 &      24.40 &      24.09 &       0.02 &       0.02 &       0.03 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      24.54 &      24.28 &      23.66 &      23.18 &       0.05 &       0.04 &       0.04 &       0.03 &          1 \\
    0.4103 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          2 &          1 &          5 &          0 &      23.20 &      21.97 &      21.33 &      21.02 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7610 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          9 &          0 &      24.46 &      23.53 &      22.53 &      22.22 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6430 &    81 &     0 &      0.000 &      0.000 &     0 &       4.26 &          2 &          1 &          7 &          0 &      23.77 &      22.77 &      21.84 &      21.50 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4340 &    81 &     0 &      0.000 &      0.000 &     0 &       4.27 &          1 &          1 &         11 &          0 &      24.29 &      24.07 &      23.33 &      22.77 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    1.4334 &    21 &     0 &      0.000 &      0.000 &     0 &       3.87 &          1 &          1 &          1 &          0 &      22.37 &      22.14 &      21.90 &      21.59 &       0.01 &       0.01 &       0.01 &       0.01 &          2 \\
    1.1430 &    72 &     0 &      0.000 &      0.000 &     0 &       3.54 &          1 &          1 &          1 &          0 &      24.78 &      24.14 &      23.06 &      22.15 &       0.10 &       0.05 &       0.03 &       0.01 &          1 \\
    1.0180 &    81 &     0 &      0.000 &      0.000 &     0 &       2.86 &          2 &          1 &          5 &          0 &      25.43 &      24.87 &      23.85 &      23.37 &       0.11 &       0.07 &       0.04 &       0.03 &          1 \\
    0.8510 &    72 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          9 &          0 &      26.28 &      24.99 &      23.67 &      23.19 &       0.19 &       0.04 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.19 &          2 &          1 &          5 &          0 &      22.75 &      22.40 &      22.19 &      21.55 &       0.02 &       0.02 &       0.02 &       0.01 &          1 \\
    0.6766 &    21 &     1 &      3.220 &      5.690 &     0 &       2.44 &          1 &          1 &          1 &          0 &      23.05 &      21.87 &      20.77 &      20.40 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2995 &    81 &     0 &      0.000 &      0.000 &     0 &       2.95 &          1 &          1 &          1 &          0 &      22.67 &      20.96 &      20.14 &      19.77 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4382 &    21 &     0 &      0.000 &      0.000 &     0 &       3.48 &          1 &          1 &          1 &          0 &      23.25 &      22.05 &      21.42 &      21.13 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5199 &    21 &     0 &      0.000 &      0.000 &     0 &       2.86 &          1 &          1 &          1 &          0 &      23.34 &      21.99 &      20.99 &      20.59 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1440 &    81 &     0 &      0.000 &      0.000 &     0 &       3.86 &          2 &          2 &          5 &          0 &    -999.00 &      25.56 &      23.99 &      22.93 &    -999.00 &       0.11 &       0.04 &       0.02 &          1 \\
    1.2245 &    81 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      24.99 &      24.63 &      23.83 &      23.20 &       0.05 &       0.04 &       0.03 &       0.02 &          2 \\
    0.4774 &    21 &     0 &      0.000 &      0.000 &     0 &       2.21 &          1 &          1 &          1 &          0 &      24.05 &      22.66 &      21.84 &      21.49 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9400 &    21 &     0 &      0.000 &      0.000 &     0 &       2.44 &          2 &          1 &          5 &          0 &      24.72 &      23.39 &      22.16 &      21.60 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7803 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      23.41 &      22.36 &      21.24 &      20.88 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5605 &    21 &     1 &      0.040 &      0.410 &     0 &       2.27 &          1 &          1 &          1 &          0 &      23.33 &      22.00 &      21.05 &      20.67 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      1.090 &      5.160 &     0 &       3.86 &          1 &          2 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.5247 &    81 &     0 &      0.000 &      0.000 &     0 &       2.22 &          1 &          1 &          1 &          0 &      24.65 &      24.06 &      23.27 &      22.77 &       0.06 &       0.03 &       0.02 &       0.02 &          2 \\
    0.5111 &    21 &     0 &      0.000 &      0.000 &     0 &       3.41 &          2 &          1 &          5 &          0 &      22.89 &      21.43 &      20.58 &      20.23 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1417 &    81 &     0 &      0.000 &      0.000 &     0 &       2.33 &          1 &          1 &          1 &          0 &      23.41 &      23.38 &      22.84 &      22.44 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.1389 &    21 &     1 &      0.080 &      0.000 &     0 &       2.64 &          1 &          1 &          1 &          0 &      19.91 &      19.31 &      19.02 &      18.95 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5770 &    10 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      23.56 &      22.88 &      22.26 &      22.11 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1403 &    21 &     0 &      0.000 &      0.000 &     0 &       4.26 &          1 &          1 &          3 &          0 &      23.49 &      23.36 &      22.84 &      22.48 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.7720 &    81 &     0 &      0.000 &      0.000 &     0 &       1.75 &          1 &          2 &          5 &          0 &      26.25 &      24.42 &      22.89 &      22.34 &       0.21 &       0.04 &       0.01 &       0.01 &          1 \\
    0.9480 &    81 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      23.25 &      22.33 &      21.18 &      20.52 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    2.0150 &    42 &     1 &      0.210 &      2.480 &     0 &       2.41 &          1 &          1 &          1 &          0 &      24.07 &      23.73 &      23.27 &      22.90 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.60 &          1 &          1 &          1 &          0 &      26.48 &      25.29 &      23.85 &      23.30 &       0.20 &       0.06 &       0.03 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       4.40 &          2 &          2 &          7 &          0 &      25.15 &      24.55 &      23.48 &      23.07 &       0.11 &       0.05 &       0.03 &       0.02 &          1 \\
    0.9436 &    81 &     0 &      0.000 &      0.000 &     0 &       3.51 &          1 &          1 &          1 &          0 &      24.52 &      23.84 &      22.89 &      22.43 &       0.07 &       0.03 &       0.02 &       0.01 &          1 \\
    0.4855 &    81 &     0 &      0.000 &      0.000 &     0 &       2.83 &          1 &          1 &          1 &          0 &      21.89 &      20.85 &      20.16 &      19.86 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5639 &    21 &     0 &      0.000 &      0.000 &     0 &       3.17 &          1 &          1 &          1 &          0 &      22.74 &      21.12 &      20.00 &      19.59 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2069 &    21 &     0 &      0.000 &      0.000 &     0 &       2.63 &          1 &          1 &          1 &          0 &      21.57 &      20.54 &      20.05 &      19.86 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5180 &    21 &     0 &      0.000 &      0.000 &     0 &       2.60 &          1 &          1 &          1 &          0 &      23.38 &      22.28 &      21.54 &      21.27 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1431 &    21 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      24.66 &      23.99 &      23.03 &      22.16 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    1.2243 &    21 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      23.46 &      23.05 &      22.47 &      21.83 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9713 &    21 &     0 &      0.000 &      0.000 &     0 &       2.59 &          1 &          1 &          1 &          0 &      24.05 &      23.22 &      22.10 &      21.43 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    1.3819 &    21 &     1 &      0.020 &      0.000 &     0 &       3.64 &          1 &          2 &          5 &          0 &      23.78 &      23.40 &      22.89 &      22.30 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    2.0020 &    61 &     0 &      0.000 &      0.000 &     0 &       3.70 &          1 &          1 &          1 &          0 &      24.03 &      23.70 &      23.53 &      23.35 &       0.02 &       0.01 &       0.02 &       0.01 &          1 \\
    0.7609 &    21 &     0 &      0.000 &      0.000 &     0 &       1.82 &          1 &          1 &          1 &          0 &      23.47 &      22.81 &      22.03 &      21.81 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5172 &    21 &     0 &      0.000 &      0.000 &     0 &       4.05 &          2 &          2 &          7 &          0 &      23.37 &      21.82 &      20.83 &      20.43 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1567 &    21 &     0 &      0.000 &      0.000 &     0 &       3.84 &          1 &          2 &          5 &          0 &      21.37 &      20.69 &      20.37 &      20.31 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7517 &    21 &     1 &      0.040 &      0.000 &     0 &       2.23 &          1 &          1 &          1 &          0 &      23.63 &      22.83 &      21.90 &      21.60 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9369 &    81 &     0 &      0.000 &      0.000 &     0 &       3.47 &          2 &          1 &          5 &          0 &      22.55 &      22.03 &      21.16 &      20.68 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.020 &      0.150 &     0 &       6.04 &          1 &          1 &         11 &          0 &      27.26 &      26.86 &      26.24 &      25.81 &       0.18 &       0.13 &       0.12 &       0.09 &          1 \\
    0.6100 &    81 &     0 &      0.000 &      0.000 &     0 &       1.88 &          1 &          1 &          1 &          0 &      25.98 &      24.62 &      23.63 &      23.28 &       0.09 &       0.03 &       0.02 &       0.01 &          1 \\
    1.0214 &    81 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      24.04 &      23.56 &      22.66 &      22.03 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    0.1137 &    21 &     0 &      0.000 &      0.000 &     0 &       2.68 &          1 &          1 &          1 &          0 &      19.97 &      19.21 &      18.80 &      18.66 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.000 &      2.170 &     0 &       4.12 &          1 &          1 &          3 &          0 &      27.21 &      27.02 &      25.41 &      24.18 &       0.57 &       0.35 &       0.12 &       0.04 &          1 \\
    1.1708 &    81 &     0 &      0.000 &      0.000 &     0 &       2.75 &          1 &          1 &          1 &          0 &      23.91 &      23.43 &      22.75 &      22.29 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8461 &    21 &     0 &      0.000 &      0.000 &     0 &       3.33 &          1 &          2 &          5 &          0 &      24.94 &      24.88 &      23.86 &      23.26 &       0.12 &       0.09 &       0.06 &       0.04 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      25.40 &      25.54 &      24.48 &      23.72 &       0.14 &       0.12 &       0.08 &       0.04 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.24 &          1 &          1 &          1 &          0 &      25.65 &      25.26 &      24.47 &      23.70 &       0.11 &       0.06 &       0.05 &       0.03 &          1 \\
    0.8494 &    21 &     0 &      0.000 &      0.000 &     0 &       2.97 &          1 &          1 &          1 &          0 &      23.63 &      22.93 &      22.06 &      21.75 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4226 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          2 &          1 &          5 &          0 &      23.14 &      21.61 &      20.82 &      20.48 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    10 &     1 &      1.880 &      0.380 &     1 &       1.69 &          1 &          1 &          1 &          0 &      20.48 &      18.76 &      17.44 &      16.77 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9605 &    21 &     1 &      3.260 &     21.650 &     0 &       2.34 &          1 &          1 &          1 &          0 &      23.89 &      22.64 &      21.56 &      20.85 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2443 &    81 &     0 &      0.000 &      0.000 &     0 &       5.50 &          2 &          2 &          7 &          0 &      24.54 &      24.27 &      23.80 &      23.36 &       0.04 &       0.02 &       0.03 &       0.02 &          1 \\
    0.7936 &    21 &     0 &      0.000 &      0.000 &     0 &       2.27 &          1 &          1 &          1 &          0 &      23.78 &      23.01 &      22.03 &      21.68 &       0.03 &       0.01 &       0.01 &       0.01 &          2 \\
    0.7490 &    72 &     0 &      0.000 &      0.000 &     0 &       1.65 &          1 &          1 &          1 &          0 &      26.64 &      25.55 &      24.44 &      24.04 &       0.14 &       0.06 &       0.03 &       0.03 &          1 \\
    0.5110 &    81 &     0 &      0.000 &      0.000 &     0 &       4.03 &          3 &          2 &          7 &          0 &      24.71 &      22.97 &      22.02 &      21.63 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8166 &    21 &     0 &      0.000 &      0.000 &     0 &       4.95 &          2 &          1 &          7 &          0 &      22.75 &      22.44 &      21.92 &      21.75 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2462 &    21 &     0 &      0.000 &      0.000 &     0 &       3.01 &          2 &          2 &          5 &          0 &      24.12 &      23.39 &      22.60 &      21.90 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    1.3820 &    72 &     0 &      0.000 &      0.000 &     0 &       2.27 &          2 &          1 &          5 &          0 &      26.23 &      25.18 &      24.27 &      23.38 &       0.17 &       0.07 &       0.05 &       0.02 &          1 \\
    0.8500 &    81 &     1 &      0.000 &      1.470 &     0 &       2.38 &          1 &          1 &          1 &          0 &      25.55 &      24.43 &      23.05 &      22.49 &       0.15 &       0.04 &       0.02 &       0.01 &          1 \\
    0.9453 &    21 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      26.27 &      24.56 &      22.95 &      22.11 &       0.33 &       0.08 &       0.03 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.64 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.0219 &    21 &     0 &      0.000 &      0.000 &     0 &       2.47 &          1 &          1 &          1 &          0 &      23.08 &      22.60 &      21.85 &      21.40 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3364 &    21 &     0 &      0.000 &      0.000 &     0 &       4.83 &          1 &          2 &          7 &          0 &      22.55 &      21.57 &      21.21 &      21.01 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.52 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
  -99.0000 &    -1 &     1 &      0.290 &      2.270 &     0 &       3.61 &          1 &          1 &          1 &          0 &      25.08 &      24.79 &      24.31 &      23.48 &       0.09 &       0.05 &       0.05 &       0.03 &          1 \\
    0.2860 &    10 &     0 &      0.000 &      0.000 &     0 &       4.59 &          1 &          1 &          3 &          0 &      22.90 &      21.24 &      20.50 &      20.20 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5561 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.19 &      22.02 &      21.23 &      20.89 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3591 &    21 &     1 &      0.030 &      0.000 &     0 &       4.11 &          1 &          1 &         11 &          0 &      23.17 &      22.97 &      22.76 &      22.39 &       0.01 &       0.01 &       0.01 &       0.01 &          2 \\
    0.8501 &    21 &     0 &      0.000 &      0.000 &     0 &       2.07 &          1 &          1 &          1 &          0 &      23.99 &      23.36 &      22.53 &      22.24 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4460 &    10 &     0 &      0.000 &      0.000 &     0 &       3.25 &          2 &          1 &          5 &          0 &      23.14 &      22.19 &      21.61 &      21.32 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2222 &    81 &     0 &      0.000 &      0.000 &     0 &       3.66 &          1 &          2 &          5 &          0 &      24.38 &      23.82 &      23.15 &      22.45 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8405 &    81 &     1 &      0.850 &      1.520 &     0 &       2.94 &          1 &          1 &          1 &          0 &      22.91 &      22.01 &      20.89 &      20.43 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.45 &          1 &          1 &          9 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.8848 &    81 &     0 &      0.000 &      0.000 &     0 &       1.96 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.5344 &    21 &     0 &      0.000 &      0.000 &     0 &       2.99 &          1 &          1 &          1 &          0 &      22.49 &      21.61 &      21.01 &      20.82 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4742 &    21 &     0 &      0.000 &      0.000 &     0 &       2.16 &          1 &          1 &          1 &          0 &      23.09 &      21.15 &      20.12 &      19.72 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2455 &    21 &     0 &      0.000 &      0.000 &     0 &       3.91 &          1 &          1 &          1 &          0 &      24.27 &      23.89 &      23.45 &      22.80 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.7450 &    21 &     0 &      0.000 &      0.000 &     0 &       2.32 &          1 &          1 &          1 &          0 &      25.35 &      24.40 &      23.39 &      22.73 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4845 &    21 &     1 &      0.070 &      0.000 &     0 &       2.50 &          1 &          1 &          1 &          0 &      22.64 &      21.57 &      20.94 &      20.62 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9588 &    21 &     1 &      4.570 &      5.350 &     0 &       2.89 &          1 &          1 &          1 &          0 &      22.63 &      21.83 &      21.38 &      21.12 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.57 &          1 &          1 &          1 &          0 &      24.74 &      24.46 &      24.06 &      23.74 &       0.07 &       0.04 &       0.04 &       0.03 &          2 \\
    1.3141 &    21 &     0 &      0.000 &      0.000 &     0 &       2.06 &          1 &          1 &          1 &          0 &      24.69 &      24.19 &      23.56 &      22.96 &       0.06 &       0.03 &       0.03 &       0.02 &          2 \\
    0.1049 &    21 &     0 &      0.000 &      0.000 &     0 &       2.94 &          2 &          2 &          5 &          0 &      20.22 &      19.45 &      19.08 &      18.95 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8390 &    51 &     1 &      0.380 &      0.700 &     0 &       2.46 &          1 &          1 &          1 &          0 &      24.66 &      22.86 &      21.39 &      20.78 &       0.08 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9377 &    21 &     0 &      0.000 &      0.000 &     0 &       2.82 &          1 &          1 &          1 &          0 &      22.93 &      22.37 &      21.57 &      21.22 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0206 &    21 &     0 &      0.000 &      0.000 &     0 &       2.88 &          2 &          2 &          5 &          0 &      24.45 &      23.74 &      22.78 &      22.19 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0204 &    21 &     0 &      0.000 &      0.000 &     0 &       6.13 &          3 &          3 &          7 &          0 &      22.86 &      22.74 &      22.32 &      22.07 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0189 &    21 &     0 &      0.000 &      0.000 &     0 &       4.88 &          2 &          2 &          7 &          0 &      23.93 &      23.56 &      22.86 &      22.48 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5590 &    10 &     0 &      0.000 &      0.000 &     0 &       2.60 &          1 &          1 &          9 &          0 &      22.65 &      22.03 &      21.57 &      21.45 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7455 &    21 &     0 &      0.000 &      0.000 &     0 &       2.73 &          1 &          1 &          1 &          0 &      23.95 &      23.23 &      22.46 &      22.23 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5565 &    21 &     0 &      0.000 &      0.000 &     0 &       5.31 &          2 &          1 &          7 &          0 &      24.89 &      22.89 &      21.75 &      21.29 &       0.08 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9601 &    51 &     0 &      0.000 &      0.000 &     0 &       2.21 &          1 &          1 &          1 &          0 &      24.79 &      23.75 &      22.75 &      22.27 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0182 &    81 &     1 &      0.000 &      1.150 &     0 &       3.29 &          1 &          1 &          1 &          0 &      25.51 &      24.23 &      22.94 &      22.08 &       0.13 &       0.04 &       0.02 &       0.01 &          1 \\
    0.4784 &    21 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      23.10 &      21.55 &      20.62 &      20.21 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8810 &    81 &     0 &      0.000 &      0.000 &     0 &       2.60 &          1 &          1 &          1 &          0 &      24.72 &      23.66 &      22.52 &      21.99 &       0.09 &       0.04 &       0.02 &       0.01 &          1 \\
    0.9472 &    21 &     0 &      0.000 &      0.000 &     0 &       3.36 &          1 &          1 &          1 &          0 &      24.33 &      23.40 &      22.32 &      21.81 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7784 &    21 &     0 &      0.000 &      0.000 &     0 &       3.70 &          1 &          1 &          1 &          0 &      23.17 &      22.49 &      21.67 &      21.42 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6880 &    21 &     0 &      0.000 &      0.000 &     0 &       2.28 &          2 &          1 &          5 &          0 &      23.13 &      22.38 &      21.64 &      21.44 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8465 &    21 &     0 &      0.000 &      0.000 &     0 &       2.62 &          1 &          1 &          1 &          0 &      25.26 &      24.40 &      23.12 &      22.62 &       0.11 &       0.05 &       0.02 &       0.02 &          1 \\
    0.8407 &    21 &     0 &      0.000 &      0.000 &     0 &       2.49 &          1 &          1 &          1 &          0 &      23.41 &      22.97 &      22.27 &      22.05 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2959 &    21 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      23.12 &      22.90 &      22.51 &      22.06 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      0.080 &      0.210 &     0 &       2.15 &          2 &          1 &          5 &          0 &      27.02 &      26.44 &      25.54 &      25.18 &       0.24 &       0.14 &       0.10 &       0.08 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.64 &          1 &          1 &          1 &          0 &      24.89 &      24.63 &      23.89 &      23.31 &       0.12 &       0.05 &       0.04 &       0.03 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.10 &          1 &          1 &          1 &          0 &      26.69 &      25.74 &      25.06 &      24.56 &       0.36 &       0.09 &       0.07 &       0.05 &          2 \\
    0.7524 &    21 &     0 &      0.000 &      0.000 &     0 &       3.34 &          2 &          1 &          5 &          0 &      23.46 &      22.73 &      21.85 &      21.56 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8530 &    81 &     1 &      0.000 &      0.680 &     0 &        NaN &          1 &          1 &          1 &          0 &      24.68 &      23.50 &      22.21 &      21.61 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    1.9958 &    42 &     1 &      0.070 &      0.520 &     0 &       3.07 &          1 &          1 &          1 &          0 &      25.14 &      24.36 &      23.77 &      23.32 &       0.14 &       0.06 &       0.05 &       0.04 &          2 \\
    0.4352 &    81 &     0 &      0.000 &      0.000 &     0 &       4.12 &          2 &          2 &          7 &          0 &      25.37 &      23.46 &      22.45 &      22.01 &       0.09 &       0.02 &       0.01 &       0.01 &          1 \\
    1.2431 &    81 &     0 &      0.000 &      0.000 &     0 &       2.38 &          1 &          1 &          1 &          0 &      24.30 &      24.00 &      23.45 &      22.83 &       0.06 &       0.03 &       0.03 &       0.02 &          1 \\
    1.4887 &    81 &     0 &      0.000 &      0.000 &     0 &       4.02 &          2 &          2 &          7 &          0 &      25.41 &      25.03 &      24.35 &      23.80 &       0.06 &       0.05 &       0.04 &       0.03 &          1 \\
    0.4362 &    21 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      23.70 &      22.08 &      21.17 &      20.76 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8903 &    21 &     0 &      0.000 &      0.000 &     0 &       5.03 &          1 &          2 &          7 &          0 &      24.16 &      23.43 &      22.51 &      22.18 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.70 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.0225 &    21 &     0 &      0.000 &      0.000 &     0 &       2.88 &          1 &          2 &          5 &          0 &      23.79 &      22.95 &      22.05 &      21.48 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    1.9960 &    42 &     1 &      0.000 &      1.010 &     0 &       3.57 &          1 &          1 &          1 &          0 &      25.97 &      25.49 &      25.04 &      24.84 &       0.16 &       0.09 &       0.09 &       0.09 &          1 \\
    1.0078 &    81 &     0 &      0.000 &      0.000 &     0 &       3.01 &          1 &          1 &          1 &          0 &      25.13 &      24.45 &      23.59 &      23.15 &       0.06 &       0.03 &       0.02 &       0.02 &          1 \\
    1.4613 &    81 &     0 &      0.000 &      0.000 &     0 &       2.97 &          1 &          1 &          1 &          0 &      24.53 &      24.31 &      23.82 &      23.50 &       0.04 &       0.03 &       0.03 &       0.03 &          1 \\
    0.4102 &    81 &     0 &      0.000 &      0.000 &     0 &       2.42 &          1 &          1 &          1 &          0 &      22.54 &      21.43 &      20.89 &      20.63 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2395 &    81 &     0 &      0.000 &      0.000 &     0 &       6.02 &          2 &          1 &          7 &          0 &      27.01 &      26.19 &      24.64 &      23.95 &       0.30 &       0.12 &       0.05 &       0.03 &          2 \\
    0.4760 &    81 &     0 &      0.000 &      0.000 &     0 &       2.68 &          1 &          1 &          1 &          0 &      23.86 &      22.07 &      21.14 &      20.72 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2008 &    21 &     0 &      0.000 &      0.000 &     0 &       4.17 &          1 &          1 &         11 &          0 &      20.81 &      19.94 &      19.66 &      19.58 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.26 &          2 &          1 &          7 &          0 &      24.81 &      22.87 &      21.87 &      21.50 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0310 &    81 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      26.11 &      25.06 &      23.94 &      23.12 &       0.13 &       0.04 &       0.03 &       0.01 &          1 \\
    0.8446 &    21 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      23.52 &      22.57 &      21.55 &      21.17 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4546 &    21 &     1 &      0.080 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      22.53 &      21.16 &      20.33 &      19.98 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4745 &    21 &     1 &      0.060 &      0.000 &     0 &       4.10 &          2 &          3 &          7 &          0 &      23.74 &      22.38 &      21.63 &      21.27 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2400 &    81 &     0 &      0.000 &      0.000 &     0 &       5.13 &          1 &          2 &          7 &          0 &      24.56 &      24.03 &      23.43 &      22.81 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8493 &    81 &     0 &      0.000 &      0.000 &     0 &       3.62 &          1 &          1 &          1 &          0 &      24.80 &      23.95 &      22.86 &      22.42 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8450 &    81 &     0 &      0.000 &      0.000 &     0 &       3.03 &          1 &          1 &          1 &          0 &      24.63 &      23.85 &      22.91 &      22.54 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
    0.4850 &    10 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      23.89 &      22.81 &      21.96 &      21.50 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0162 &    21 &     0 &      0.000 &      0.000 &     0 &       2.12 &          1 &          1 &          1 &          0 &      24.31 &      23.70 &      22.84 &      22.40 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.8988 &    21 &     0 &      0.000 &      0.000 &     0 &       2.32 &          1 &          1 &          1 &          0 &      23.96 &      23.44 &      22.57 &      22.26 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.33 &          1 &          1 &          1 &          0 &      29.54 &    -999.00 &      26.09 &      24.99 &       3.24 &    -999.00 &       0.15 &       0.06 &          1 \\
    0.9475 &    81 &     0 &      0.000 &      0.000 &     0 &       2.67 &          2 &          1 &          5 &          0 &      24.32 &      23.63 &      22.65 &      22.11 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    1.1407 &    21 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      23.90 &      23.50 &      22.77 &      22.04 &       0.05 &       0.03 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       0.77 &          1 &          1 &         11 &          0 &      25.07 &      24.77 &      24.13 &      23.60 &       0.06 &       0.05 &       0.05 &       0.03 &          1 \\
    0.8470 &    81 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      25.49 &      24.75 &      23.72 &      23.36 &       0.12 &       0.06 &       0.03 &       0.03 &          1 \\
    0.4843 &    21 &     0 &      0.000 &      0.000 &     0 &       2.90 &          1 &          1 &          1 &          0 &      23.49 &      22.12 &      21.25 &      20.87 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9370 &    81 &     0 &      0.000 &      0.000 &     0 &       2.65 &          2 &          1 &          5 &          0 &      25.04 &      24.13 &      22.97 &      22.40 &       0.09 &       0.03 &       0.02 &       0.01 &          1 \\
    1.2226 &    21 &     1 &      0.050 &      0.000 &     0 &       2.74 &          1 &          1 &          1 &          0 &      23.77 &      23.28 &      22.74 &      22.18 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6881 &    21 &     0 &      0.000 &      0.000 &     0 &       2.93 &          1 &          2 &          5 &          0 &      22.95 &      22.03 &      21.15 &      20.90 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4480 &    81 &     0 &      0.000 &      0.000 &     0 &       3.43 &          1 &          1 &          1 &          0 &      24.68 &      24.49 &      23.92 &      23.54 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    0.6340 &    81 &     1 &      0.000 &      1.470 &     0 &       3.76 &          1 &          1 &          1 &          0 &      26.09 &      23.96 &      22.67 &      22.22 &       0.17 &       0.02 &       0.01 &       0.01 &          1 \\
    1.2390 &    21 &     0 &      0.000 &      0.000 &     0 &       2.95 &          1 &          1 &          1 &          0 &      24.02 &      23.46 &      22.78 &      22.19 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4748 &    21 &     0 &      0.000 &      0.000 &     0 &       3.26 &          1 &          1 &          1 &          0 &      23.79 &      22.73 &      22.08 &      21.74 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9089 &    21 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      25.04 &      24.04 &      22.91 &      22.45 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7910 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.75 &      23.02 &      22.06 &      21.76 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6419 &    21 &     0 &      0.000 &      0.000 &     0 &       2.17 &          1 &          1 &          1 &          0 &      22.99 &      21.90 &      20.99 &      20.65 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4733 &    21 &     1 &      0.080 &      0.000 &     0 &       2.76 &          1 &          1 &          1 &          0 &      22.38 &      20.93 &      20.08 &      19.73 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5565 &    21 &     0 &      0.000 &      0.000 &     0 &       3.84 &          1 &          1 &          1 &          0 &      22.41 &      21.49 &      20.81 &      20.59 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2402 &    21 &     0 &      0.000 &      0.000 &     0 &       2.82 &          1 &          1 &          1 &          0 &      24.12 &      23.91 &      23.41 &      22.73 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    0.8405 &    81 &     0 &      0.000 &      0.000 &     0 &       3.05 &          1 &          1 &          1 &          0 &      23.44 &      22.93 &      22.09 &      21.78 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9930 &    72 &     0 &      0.000 &      0.000 &     0 &       1.94 &          1 &          1 &          1 &          0 &      25.98 &      24.91 &      23.95 &      23.40 &       0.13 &       0.04 &       0.02 &       0.02 &          1 \\
    1.1270 &    10 &     1 &      0.030 &      0.000 &     0 &       2.73 &          1 &          1 &          1 &          0 &      23.51 &      22.89 &      22.15 &      21.42 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5570 &    10 &     1 &      0.040 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      22.88 &      21.75 &      20.99 &      20.70 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       9.25 &          1 &          2 &         15 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.1056 &    21 &     0 &      0.000 &      0.000 &     0 &       4.54 &          1 &          2 &          7 &          1 &      18.92 &      18.11 &      17.65 &      17.48 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9093 &    21 &     0 &      0.000 &      0.000 &     0 &       2.37 &          1 &          1 &          1 &          0 &      24.52 &      23.73 &      22.64 &      22.20 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       5.26 &          1 &          1 &          3 &          0 &      27.24 &      27.55 &      26.49 &      25.06 &       0.38 &       0.39 &       0.24 &       0.07 &          1 \\
    0.5178 &    21 &     1 &      0.040 &      0.000 &     0 &       3.22 &          1 &          1 &          1 &          0 &      22.79 &      21.14 &      20.15 &      19.77 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0230 &    81 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      24.18 &      23.29 &      22.05 &      21.21 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0006 &    21 &     0 &      0.000 &      0.000 &     0 &       1.80 &          1 &          1 &          1 &          0 &      23.21 &      22.92 &      22.29 &      21.99 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4742 &    21 &     0 &      0.000 &      0.000 &     0 &       2.09 &          1 &          1 &          1 &          0 &      22.19 &      21.28 &      20.77 &      20.56 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8867 &    81 &     0 &      0.000 &      0.000 &     0 &       2.21 &          1 &          1 &          1 &          0 &      26.29 &      25.04 &      23.65 &      23.13 &       0.16 &       0.04 &       0.02 &       0.01 &          1 \\
    0.5592 &    81 &     0 &      0.000 &      0.000 &     0 &       2.97 &          1 &          1 &          1 &          0 &      23.93 &      22.45 &      21.46 &      21.04 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4587 &    21 &     0 &      0.000 &      0.000 &     0 &       2.62 &          1 &          1 &          1 &          0 &      22.39 &      21.54 &      21.10 &      20.93 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       6.16 &          1 &          1 &          3 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.2190 &    10 &     1 &      0.100 &      0.000 &     0 &       2.47 &          2 &          1 &          5 &          0 &      23.82 &      23.50 &      22.65 &      21.90 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8480 &    10 &     1 &      0.060 &      0.160 &     0 &       2.37 &          1 &          1 &          1 &          0 &      23.52 &      22.49 &      21.38 &      21.01 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1440 &    72 &     0 &      0.000 &      0.000 &     0 &       2.62 &          1 &          1 &          1 &          0 &      23.76 &      23.41 &      22.80 &      22.09 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.5584 &    81 &     0 &      0.000 &      0.000 &     0 &       1.33 &          1 &          1 &          1 &          0 &      24.41 &      23.46 &      22.76 &      22.53 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5180 &    10 &     0 &      0.000 &      0.000 &     0 &       2.14 &          1 &          1 &          1 &          0 &      23.39 &      22.30 &      21.58 &      21.29 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2860 &    10 &     0 &      0.000 &      0.000 &     0 &       2.63 &          1 &          1 &          1 &          0 &      20.95 &      19.92 &      19.49 &      19.28 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3338 &    81 &     1 &      0.130 &      0.870 &     0 &       2.33 &          1 &          1 &          1 &          0 &      26.95 &      25.92 &      24.89 &      24.01 &       0.23 &       0.09 &       0.06 &       0.03 &          1 \\
    0.8515 &    81 &     0 &      0.000 &      0.000 &     0 &       3.21 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.4580 &    21 &     0 &      0.000 &      0.000 &     0 &       3.54 &          1 &          2 &          5 &          0 &      22.79 &      21.60 &      20.87 &      20.57 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6319 &    21 &     0 &      0.000 &      0.000 &     0 &       3.88 &          1 &          2 &          5 &          0 &      23.98 &      22.83 &      21.95 &      21.59 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.92 &          3 &          1 &          5 &          0 &      26.53 &      25.54 &      24.61 &      23.97 &       0.24 &       0.08 &       0.05 &       0.03 &          1 \\
    0.9610 &    10 &     0 &      0.000 &      0.000 &     0 &       3.39 &          1 &          1 &          1 &          0 &      24.36 &      23.59 &      22.59 &      21.98 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    3.4790 &    10 &     1 &      0.380 &      0.390 &     0 &       2.44 &          1 &          1 &          1 &          0 &    -999.00 &      25.90 &      25.39 &      25.15 &    -999.00 &       0.09 &       0.08 &       0.07 &          1 \\
    1.0160 &    81 &     0 &      0.000 &      0.000 &     0 &       3.46 &          2 &          2 &          5 &          0 &      24.69 &      23.95 &      23.13 &      22.62 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
    0.5281 &    21 &     0 &      0.000 &      0.000 &     0 &       5.54 &          2 &          2 &          7 &          0 &      23.02 &      22.24 &      21.71 &      21.54 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4569 &    21 &     1 &      0.040 &      0.000 &     0 &       3.27 &          1 &          1 &          9 &          0 &      23.03 &      22.21 &      21.75 &      21.56 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    10 &     0 &      0.000 &      0.000 &     1 &       3.10 &          1 &          1 &          1 &          0 &      17.21 &      16.31 &      15.77 &      15.12 &       0.01 &       0.15 &       0.01 &       0.01 &          1 \\
    0.8418 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.29 &      22.57 &      21.64 &      21.33 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6393 &    21 &     0 &      0.000 &      0.000 &     0 &       2.10 &          1 &          1 &          1 &          0 &      23.89 &      22.52 &      21.52 &      21.16 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8865 &    21 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      23.16 &      22.49 &      21.65 &      21.31 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.3985 &    21 &     0 &      0.000 &      0.000 &     0 &       2.84 &          1 &          1 &          1 &          0 &      22.18 &      20.93 &      20.33 &      20.04 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4577 &    51 &     0 &      0.000 &      0.000 &     0 &       3.41 &          1 &          1 &          1 &          0 &      24.02 &      22.90 &      22.20 &      21.89 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4797 &    21 &     0 &      0.000 &      0.000 &     0 &       3.68 &          1 &          1 &          1 &          0 &      23.33 &      22.27 &      21.64 &      21.37 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5625 &    21 &     0 &      0.000 &      0.000 &     0 &       2.81 &          1 &          1 &          1 &          0 &      22.23 &      20.74 &      19.72 &      19.31 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0840 &    10 &     1 &      0.040 &      0.000 &     0 &       2.32 &          2 &          1 &          5 &          0 &      25.39 &      24.49 &      23.63 &      22.92 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    1.2408 &    81 &     0 &      0.000 &      0.000 &     0 &       3.57 &          2 &          1 &          5 &          0 &      24.88 &      24.46 &      23.90 &      23.21 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    0.9530 &    10 &     0 &      0.000 &      0.000 &     0 &       2.94 &          2 &          1 &          5 &          0 &      23.53 &      23.16 &      22.48 &      22.18 &       0.02 &       0.02 &       0.01 &       0.01 &          1 \\
    0.3000 &    21 &     1 &      0.340 &      2.650 &     0 &       2.28 &          2 &          1 &          5 &          0 &      23.66 &      22.26 &      21.63 &      21.35 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4580 &    51 &     0 &      0.000 &      0.000 &     0 &       3.15 &          1 &          1 &          1 &          0 &      23.24 &      22.10 &      21.42 &      21.09 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8477 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      22.61 &      21.77 &      20.64 &      20.17 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0074 &    81 &     0 &      0.000 &      0.000 &     0 &       1.99 &          1 &          1 &          1 &          0 &      24.53 &      23.94 &      23.06 &      22.66 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    1.2257 &    81 &     0 &      0.000 &      0.000 &     0 &       2.35 &          2 &          1 &          5 &          0 &      25.35 &      24.67 &      23.55 &      22.60 &       0.12 &       0.06 &       0.03 &       0.01 &          1 \\
    0.9617 &    21 &     0 &      0.000 &      0.000 &     0 &       9.48 &          1 &          2 &          7 &          0 &      24.40 &      23.90 &      23.18 &      22.84 &       0.05 &       0.03 &       0.02 &       0.02 &          1 \\
    0.9057 &    81 &     1 &      0.000 &      0.400 &     0 &       3.17 &          1 &          1 &          9 &          0 &      25.24 &      24.02 &      22.62 &      21.98 &       0.08 &       0.03 &       0.01 &       0.01 &          1 \\
    0.4537 &    21 &     0 &      0.000 &      0.000 &     0 &       2.96 &          1 &          1 &          1 &          0 &      22.30 &      21.30 &      20.77 &      20.53 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9646 &    21 &     0 &      0.000 &      0.000 &     0 &       2.71 &          1 &          2 &          5 &          0 &      24.52 &      23.20 &      22.10 &      21.60 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5940 &    21 &     0 &      0.000 &      0.000 &     0 &       1.79 &          1 &          1 &          1 &          0 &      27.59 &      26.44 &      25.91 &      25.15 &       0.48 &       0.14 &       0.14 &       0.08 &          2 \\
    0.9585 &    81 &     1 &      0.270 &     18.840 &     0 &       2.45 &          1 &          1 &          1 &          0 &      24.95 &      23.92 &      22.53 &      21.77 &       0.11 &       0.04 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.76 &          2 &          1 &          5 &          0 &      26.40 &      25.30 &      24.67 &      24.18 &       0.12 &       0.05 &       0.04 &       0.03 &          2 \\
    1.0213 &    81 &     1 &      0.090 &      5.970 &     0 &       2.59 &          2 &          1 &          5 &          0 &      24.34 &      23.83 &      22.69 &      21.94 &       0.11 &       0.04 &       0.02 &       0.01 &          1 \\
    1.0155 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          2 &          1 &          5 &          0 &      24.79 &      23.81 &      22.52 &      21.70 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4573 &    21 &     1 &      0.230 &      0.250 &     0 &       2.54 &          1 &          1 &          1 &          0 &      21.46 &      19.95 &      19.16 &      18.81 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.30 &          1 &          1 &          1 &          0 &      25.95 &      24.83 &      23.40 &      22.81 &       0.18 &       0.05 &       0.02 &       0.01 &          1 \\
    0.5662 &    21 &     0 &      0.000 &      0.000 &     0 &       4.80 &          1 &          1 &          3 &          0 &      23.11 &      22.18 &      21.46 &      21.23 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6873 &    21 &     0 &      0.000 &      0.000 &     0 &       2.18 &          1 &          1 &          1 &          0 &      25.14 &      24.08 &      22.97 &      22.64 &       0.08 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       4.83 &          1 &          1 &          3 &          0 &    -999.00 &    -999.00 &      23.22 &      22.59 &    -999.00 &    -999.00 &       0.58 &       0.35 &          1 \\
    0.3440 &    51 &     0 &      0.000 &      0.000 &     0 &       3.46 &          1 &          1 &          1 &          0 &      22.12 &      21.08 &      20.65 &      20.40 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9280 &    10 &     0 &      0.000 &      0.000 &     0 &       4.73 &          1 &          1 &          3 &          0 &      23.54 &      22.95 &      22.00 &      21.58 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4569 &    21 &     0 &      0.000 &      0.000 &     0 &       2.16 &          1 &          1 &          1 &          0 &      22.42 &      21.54 &      21.01 &      20.77 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8517 &    21 &     0 &      0.000 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      24.49 &      23.28 &      21.96 &      21.42 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7820 &    51 &     0 &      0.000 &      0.000 &     0 &       3.00 &          1 &          1 &          1 &          0 &      24.54 &      23.26 &      21.95 &      21.49 &       0.04 &       0.01 &       0.01 &       0.01 &          2 \\
    0.8456 &    21 &     0 &      0.000 &      0.000 &     0 &       2.69 &          1 &          1 &          1 &          0 &      24.61 &      23.82 &      22.61 &      22.10 &       0.09 &       0.03 &       0.02 &       0.01 &          1 \\
    0.4100 &    81 &     1 &      0.060 &      0.000 &     0 &       2.72 &          1 &          1 &          1 &          0 &      22.79 &      23.47 &      20.21 &      19.38 &       0.01 &       0.01 &       0.19 &       0.06 &          1 \\
    0.4336 &    81 &     0 &      0.000 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      22.73 &      21.68 &      21.08 &      20.80 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.87 &          1 &          1 &          1 &          0 &      27.85 &      26.37 &      25.26 &      24.32 &       0.63 &       0.12 &       0.07 &       0.03 &          1 \\
    0.7790 &    81 &     1 &      0.030 &      0.000 &     0 &       3.17 &          1 &          2 &          5 &          0 &      23.80 &      22.80 &      21.69 &      21.31 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.4568 &    21 &     0 &      0.000 &      0.000 &     0 &       6.47 &          1 &          2 &          7 &          0 &      22.61 &      21.46 &      20.82 &      20.55 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7790 &    10 &     0 &      0.000 &      0.000 &     0 &       4.13 &          1 &          1 &          3 &          0 &      23.07 &      22.46 &      21.60 &      21.35 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1063 &    81 &     1 &      0.050 &      0.000 &     0 &       2.70 &          1 &          1 &          1 &          0 &      20.10 &      18.70 &      18.10 &      17.80 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4581 &    81 &     0 &      0.000 &      0.000 &     0 &       2.69 &          1 &          1 &          1 &          0 &      22.70 &      21.43 &      20.68 &      20.35 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5035 &    21 &     0 &      0.000 &      0.000 &     0 &       1.52 &          1 &          1 &          9 &          0 &      22.57 &      21.46 &      20.78 &      20.52 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7657 &    21 &     0 &      0.000 &      0.000 &     0 &       2.54 &          1 &          1 &          1 &          0 &      24.01 &      23.14 &      22.21 &      21.90 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9380 &    10 &     0 &      0.000 &      0.000 &     0 &       3.05 &          1 &          1 &          1 &          0 &      23.49 &      23.09 &      22.36 &      22.07 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8346 &    21 &     0 &      0.000 &      0.000 &     0 &       1.99 &          2 &          1 &          5 &          0 &      23.38 &      22.79 &      22.05 &      21.79 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5400 &    81 &     1 &      0.110 &      2.200 &     0 &       2.06 &          1 &          1 &          1 &          0 &      29.08 &      28.23 &      28.33 &      26.96 &       0.86 &       0.39 &       0.66 &       0.20 &          1 \\
    1.0205 &    21 &     0 &      0.000 &      0.000 &     0 &       1.78 &          1 &          1 &          1 &          0 &      24.49 &      23.78 &      22.89 &      22.33 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9032 &    21 &     1 &      0.030 &      0.150 &     0 &       2.43 &          1 &          1 &          1 &          0 &      22.92 &      22.06 &      21.05 &      20.63 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.20 &          1 &          1 &          1 &          0 &      25.56 &      24.49 &      23.37 &      22.88 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6555 &    21 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      26.14 &      23.84 &      22.54 &      22.14 &       0.16 &       0.02 &       0.01 &       0.01 &          1 \\
    1.5289 &    81 &     0 &      0.000 &      0.000 &     0 &       5.64 &          1 &          1 &          3 &          0 &      24.47 &      24.34 &      23.95 &      23.57 &       0.04 &       0.03 &       0.03 &       0.03 &          1 \\
    0.8413 &    81 &     0 &      0.000 &      0.000 &     0 &       3.56 &          2 &          2 &          5 &          0 &      24.78 &      23.60 &      22.40 &      21.94 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.8380 &    10 &     0 &      0.000 &      0.000 &     0 &       4.00 &          2 &          2 &          5 &          0 &      24.45 &      23.59 &      22.41 &      21.96 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    1.4848 &    21 &     1 &      0.470 &      0.820 &     0 &       2.23 &          1 &          1 &          1 &          0 &      24.89 &      24.06 &      23.45 &      22.95 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.2024 &    21 &     1 &      0.080 &      0.000 &     0 &       2.95 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    1.7300 &    45 &     1 &      0.040 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      27.61 &      26.91 &      25.77 &      25.30 &       0.58 &       0.27 &       0.14 &       0.10 &          5 \\
    0.9596 &    21 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      24.90 &      24.12 &      23.01 &      22.48 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    1.3360 &    81 &     0 &      0.000 &      0.000 &     0 &       2.66 &          1 &          1 &          1 &          0 &      26.99 &      25.01 &      23.69 &      22.58 &       0.75 &       0.09 &       0.04 &       0.02 &          1 \\
    1.0074 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      25.11 &      23.89 &      22.62 &      21.88 &       0.09 &       0.03 &       0.01 &       0.01 &          1 \\
    1.3910 &    72 &     0 &      0.000 &      0.000 &     0 &       2.42 &          1 &          1 &          1 &          0 &      26.23 &      25.56 &      24.54 &      23.73 &       0.17 &       0.07 &       0.04 &       0.02 &          1 \\
    1.5240 &    12 &     0 &      0.000 &      0.000 &     0 &       2.96 &          1 &          1 &          1 &          0 &      23.83 &      23.46 &      23.00 &      22.44 &       0.04 &       0.03 &       0.03 &       0.02 &          1 \\
    0.1360 &    72 &     0 &      0.000 &      0.000 &     0 &       3.38 &          1 &          1 &          1 &          0 &      26.11 &      24.68 &      23.72 &      23.01 &       0.24 &       0.07 &       0.04 &       0.02 &          1 \\
    0.7880 &    21 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      22.72 &      22.23 &      21.35 &      21.08 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0162 &    21 &     0 &      0.000 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      23.89 &      23.33 &      22.54 &      22.03 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0164 &    21 &     0 &      0.000 &      0.000 &     0 &       2.72 &          1 &          1 &          1 &          0 &      22.81 &      22.18 &      21.40 &      20.80 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.29 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     1 &       2.48 &          1 &          1 &          1 &          0 &      15.73 &      15.80 &      15.41 &      14.95 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2759 &    21 &     0 &      0.000 &      0.000 &     0 &       3.34 &          2 &          2 &          5 &          0 &      21.06 &      19.81 &      19.21 &      18.93 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2754 &    21 &     1 &      5.080 &     12.150 &     0 &       4.49 &          2 &          2 &          7 &          0 &      21.13 &      19.77 &      19.12 &      18.83 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2698 &    21 &     1 &      0.110 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.45 &      23.17 &      22.67 &      22.20 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       4.76 &          1 &          1 &          3 &          0 &      25.96 &      25.73 &      24.86 &      24.04 &       0.12 &       0.08 &       0.06 &       0.03 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.61 &          1 &          1 &          1 &          0 &      26.55 &      24.97 &      23.63 &      23.11 &       0.19 &       0.04 &       0.02 &       0.01 &          1 \\
    1.0159 &    21 &     1 &      0.000 &      0.430 &     0 &       2.40 &          1 &          1 &          1 &          0 &      24.75 &      23.85 &      22.69 &      21.93 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0830 &    72 &     0 &      0.000 &      0.000 &     0 &       3.72 &          1 &          2 &          5 &          0 &      26.56 &      26.20 &      24.73 &      23.61 &       0.31 &       0.19 &       0.08 &       0.03 &          1 \\
    1.2240 &    72 &     0 &      0.000 &      0.000 &     0 &       2.25 &          1 &          1 &          1 &          0 &      25.67 &      25.03 &      24.10 &      23.16 &       0.11 &       0.05 &       0.03 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.29 &          1 &          1 &          1 &          0 &      27.08 &      25.57 &      24.48 &      23.87 &       0.49 &       0.12 &       0.06 &       0.04 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.28 &          2 &          1 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.9064 &    81 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      24.78 &      24.35 &      23.47 &      23.13 &       0.07 &       0.03 &       0.02 &       0.02 &          1 \\
    0.0890 &    72 &     0 &      0.000 &      0.000 &     0 &       2.66 &          2 &          1 &          5 &          0 &      24.20 &      23.27 &      22.29 &      21.61 &       0.05 &       0.03 &       0.01 &       0.01 &          1 \\
    0.5560 &    10 &     0 &      0.000 &      0.000 &     0 &       3.01 &          1 &          1 &          1 &          0 &      22.25 &      21.10 &      20.31 &      20.01 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.6040 &    81 &     0 &      0.000 &      0.000 &     0 &       2.47 &          1 &          1 &          1 &          0 &      24.36 &      23.98 &      23.37 &      22.93 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    0.7850 &    72 &     0 &      0.000 &      0.000 &     0 &       5.72 &          1 &          2 &          7 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.0786 &    21 &     0 &      0.000 &      0.000 &     0 &       3.16 &          1 &          1 &          1 &          1 &      18.88 &      18.36 &      18.08 &      18.00 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7790 &    10 &     0 &      0.000 &      0.000 &     0 &       2.64 &          1 &          1 &          1 &          0 &      23.23 &      22.45 &      21.48 &      21.17 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0210 &    72 &     0 &      0.000 &      0.000 &     0 &       2.35 &          1 &          1 &          1 &          0 &      26.42 &      25.42 &      23.87 &      23.00 &       0.31 &       0.11 &       0.05 &       0.02 &          1 \\
    0.2542 &    21 &     0 &      0.000 &      0.000 &     0 &       2.22 &          1 &          1 &          1 &          0 &      22.67 &      21.36 &      20.73 &      20.45 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0210 &    81 &     0 &      0.000 &      0.000 &     0 &       5.51 &          1 &          2 &          7 &          0 &      25.44 &      24.41 &      23.30 &      22.66 &       0.06 &       0.02 &       0.01 &       0.01 &          2 \\
    0.5170 &    81 &     0 &      0.000 &      0.000 &     0 &       2.04 &          2 &          1 &          5 &          0 &      22.86 &      22.19 &      21.43 &      21.15 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1360 &    21 &     1 &      0.050 &      0.000 &     0 &       3.85 &          1 &          1 &          1 &          0 &      20.17 &      19.39 &      19.01 &      18.88 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.77 &          1 &          1 &          1 &          0 &      27.07 &      27.37 &      26.60 &      26.40 &       0.25 &       0.20 &       0.16 &       0.14 &          1 \\
    1.2235 &    21 &     0 &      0.000 &      0.000 &     0 &       2.04 &          1 &          1 &          1 &          0 &      24.20 &      23.81 &      23.19 &      22.58 &       0.04 &       0.03 &       0.02 &       0.01 &          1 \\
    0.8500 &    21 &     0 &      0.000 &      0.000 &     0 &       2.02 &          1 &          1 &          1 &          0 &      23.70 &      23.05 &      22.27 &      22.01 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9380 &    81 &     0 &      0.000 &      0.000 &     0 &       2.50 &          2 &          1 &          5 &          0 &      23.64 &      22.82 &      21.78 &      21.26 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.16 &          1 &          1 &          1 &          0 &      26.05 &      25.52 &      24.37 &      23.91 &       0.18 &       0.09 &       0.05 &       0.04 &          1 \\
    1.0206 &    21 &     1 &      6.880 &      8.730 &     0 &       3.21 &          1 &          2 &          5 &          0 &      22.15 &      21.52 &      21.09 &      20.61 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0150 &    72 &     0 &      0.000 &      0.000 &     0 &       3.44 &          2 &          2 &          5 &          0 &      25.15 &      24.03 &      22.86 &      22.20 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    1.0124 &    21 &     0 &      0.000 &      0.000 &     0 &       2.49 &          1 &          1 &          1 &          0 &      23.87 &      23.17 &      22.32 &      21.87 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5594 &    21 &     0 &      0.000 &      0.000 &     0 &       2.26 &          1 &          1 &          1 &          0 &      23.93 &      22.62 &      21.65 &      21.26 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9360 &    81 &     0 &      0.000 &      0.000 &     0 &       3.83 &          1 &          1 &          1 &          0 &      24.79 &      24.10 &      22.99 &      22.50 &       0.08 &       0.05 &       0.02 &       0.02 &          1 \\
    0.9340 &    10 &     0 &      0.000 &      0.000 &     0 &       5.68 &          1 &          1 &          3 &          0 &      24.38 &      24.05 &      23.40 &      23.11 &       0.04 &       0.04 &       0.03 &       0.02 &          3 \\
    0.7482 &    21 &     1 &      0.290 &      1.310 &     0 &       4.31 &          1 &          2 &         15 &          0 &      24.89 &      23.23 &      21.87 &      21.37 &       0.07 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0167 &    81 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      24.88 &      24.06 &      23.05 &      22.41 &       0.07 &       0.03 &       0.02 &       0.01 &          1 \\
    0.6382 &    21 &     1 &      0.140 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      22.40 &      21.21 &      20.31 &      20.01 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8451 &    21 &     0 &      0.000 &      0.000 &     0 &       1.80 &          2 &          1 &         13 &          0 &      24.15 &      23.77 &      23.26 &      22.90 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      1.400 &     15.170 &     0 &       2.15 &          2 &          1 &          5 &          0 &      26.45 &      26.05 &      25.14 &      24.25 &       0.16 &       0.10 &       0.08 &       0.04 &          1 \\
    0.7654 &    21 &     0 &      0.000 &      0.000 &     0 &       3.55 &          1 &          2 &          5 &          0 &      24.08 &      23.29 &      22.42 &      22.12 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0140 &    81 &     0 &      0.000 &      0.000 &     0 &       3.99 &          1 &          2 &          5 &          0 &      25.58 &      24.14 &      22.74 &      21.87 &       0.14 &       0.03 &       0.02 &       0.01 &          1 \\
    0.2755 &    21 &     0 &      0.000 &      0.000 &     0 &       3.94 &          1 &          1 &          1 &          0 &      22.61 &      21.51 &      21.08 &      20.87 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6378 &    21 &     1 &      0.120 &      0.510 &     0 &       2.01 &          1 &          1 &          1 &          0 &      22.74 &      21.62 &      20.64 &      20.32 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.2953 &    81 &     0 &      0.000 &      0.000 &     0 &       1.11 &          1 &          1 &          3 &          0 &      22.46 &      21.28 &      20.75 &      20.51 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4745 &    21 &     0 &      0.000 &      0.000 &     0 &       2.97 &          1 &          1 &          1 &          0 &      22.75 &      21.87 &      21.36 &      21.17 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6382 &    81 &     0 &      0.000 &      0.000 &     0 &       2.72 &          2 &          1 &          5 &          0 &      24.72 &      23.45 &      22.49 &      22.09 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    1.1400 &    81 &     0 &      0.000 &      0.000 &     0 &       3.36 &          1 &          1 &          1 &          0 &      24.08 &      23.42 &      22.59 &      21.90 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.31 &          3 &          1 &          5 &          0 &      26.68 &      26.14 &      25.69 &      25.03 &       0.28 &       0.14 &       0.14 &       0.08 &          2 \\
    0.2757 &    21 &     0 &      0.000 &      0.000 &     0 &       2.87 &          1 &          1 &          9 &          0 &      24.19 &      22.91 &      22.29 &      22.02 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4225 &    21 &     1 &      0.100 &      0.000 &     0 &       3.24 &          2 &          2 &          5 &          0 &      21.67 &      20.71 &      20.28 &      20.05 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7620 &    10 &     0 &      0.000 &      0.000 &     0 &       2.23 &          1 &          1 &          1 &          0 &      22.85 &      22.32 &      21.62 &      21.45 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0170 &    72 &     0 &      0.000 &      0.000 &     0 &       3.48 &          1 &          2 &          5 &          0 &      25.34 &      24.94 &      23.90 &      23.29 &       0.09 &       0.06 &       0.03 &       0.02 &          1 \\
    0.9367 &    21 &     0 &      0.000 &      0.000 &     0 &       4.30 &          1 &          2 &         15 &          0 &      25.11 &      24.14 &      22.86 &      22.45 &       0.07 &       0.03 &       0.01 &       0.01 &          1 \\
    0.9370 &    81 &     0 &      0.000 &      0.000 &     0 &       2.27 &          1 &          1 &          1 &          0 &      22.80 &      22.50 &      21.94 &      21.72 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9985 &    81 &     0 &      0.000 &      0.000 &     0 &       1.52 &          1 &          1 &          1 &          0 &      26.11 &      25.07 &      24.68 &      24.23 &       0.23 &       0.07 &       0.08 &       0.06 &          1 \\
    0.5679 &    21 &     0 &      0.000 &      0.000 &     0 &       2.50 &          1 &          1 &          1 &          0 &      24.81 &      23.15 &      22.06 &      21.54 &       0.08 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2258 &    81 &     1 &      0.040 &      2.510 &     0 &       1.99 &          1 &          1 &          1 &          0 &      26.26 &      25.45 &      24.08 &      22.99 &       0.17 &       0.07 &       0.03 &       0.01 &          1 \\
    0.4113 &    81 &     0 &      0.000 &      0.000 &     0 &       4.83 &          1 &          1 &          3 &          0 &      22.49 &      21.50 &      20.98 &      20.68 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1089 &    21 &     0 &      0.000 &      0.000 &     0 &       3.21 &          1 &          1 &          1 &          0 &      24.09 &      23.61 &      22.99 &      22.53 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    1.0060 &    81 &     1 &      0.030 &      0.000 &     0 &       3.15 &          1 &          1 &          1 &          0 &      26.32 &      25.10 &      24.10 &      23.53 &       0.13 &       0.05 &       0.03 &       0.02 &          1 \\
    0.9399 &    21 &     0 &      0.000 &      0.000 &     0 &       2.58 &          1 &          1 &          1 &          0 &      25.56 &      24.40 &      23.15 &      22.56 &       0.12 &       0.04 &       0.02 &       0.01 &          1 \\
    0.1133 &    21 &     0 &      0.000 &      0.000 &     0 &       2.90 &          1 &          1 &          1 &          0 &      20.12 &      19.52 &      19.10 &      18.93 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0130 &    81 &     1 &      0.170 &      2.230 &     0 &       2.60 &          1 &          1 &          1 &          0 &      25.45 &      24.08 &      22.78 &      21.98 &       0.19 &       0.05 &       0.02 &       0.01 &          1 \\
    1.2233 &    21 &     0 &      0.000 &      0.000 &     0 &       3.85 &          3 &          3 &          5 &          0 &      23.74 &      23.35 &      22.68 &      21.95 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       5.81 &          3 &          3 &         15 &          0 &      26.25 &      25.49 &      24.76 &      23.74 &       0.26 &       0.11 &       0.09 &       0.04 &          1 \\
    0.9684 &    81 &     0 &      0.000 &      0.000 &     0 &       2.50 &          1 &          1 &          1 &          0 &      24.40 &      23.58 &      22.54 &      22.08 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9790 &    42 &     1 &      0.050 &      2.110 &     0 &       2.69 &          1 &          1 &          1 &          0 &      23.84 &      22.98 &      21.88 &      21.18 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    2.0017 &    42 &     0 &      0.000 &      0.000 &     0 &       2.41 &          2 &          1 &          5 &          0 &      25.58 &      25.03 &      24.62 &      24.27 &       0.06 &       0.03 &       0.03 &       0.03 &          1 \\
    0.9481 &    21 &     0 &      0.000 &      0.000 &     0 &       2.94 &          1 &          1 &          1 &          0 &      23.52 &      23.00 &      22.27 &      21.98 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.21 &          1 &          1 &          3 &          0 &      28.54 &      27.63 &      26.34 &      25.65 &       0.76 &       0.34 &       0.17 &       0.10 &          3 \\
    1.0130 &    72 &     0 &      0.000 &      0.000 &     0 &       2.35 &          2 &          1 &          5 &          0 &      23.71 &      22.94 &      22.11 &      21.54 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6790 &    21 &     1 &      0.140 &      1.800 &     0 &       2.51 &          1 &          1 &          1 &          0 &      23.76 &      22.19 &      20.97 &      20.59 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6415 &    21 &     0 &      0.000 &      0.000 &     0 &       4.53 &          1 &          1 &          3 &          0 &      23.06 &      22.14 &      21.39 &      21.20 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4099 &    21 &     1 &      0.090 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      22.72 &      21.15 &      20.36 &      19.94 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5619 &    21 &     0 &      0.000 &      0.000 &     0 &       3.04 &          1 &          1 &          1 &          0 &      24.09 &      23.21 &      22.52 &      22.32 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4829 &    21 &     0 &      0.000 &      0.000 &     0 &       2.63 &          2 &          1 &          5 &          0 &      24.33 &      23.08 &      22.24 &      21.84 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9346 &    21 &     0 &      0.000 &      0.000 &     0 &       2.77 &          1 &          1 &          1 &          0 &      24.83 &      23.51 &      22.23 &      21.59 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.14 &          1 &          2 &          5 &          0 &      25.32 &      25.09 &      24.23 &      23.47 &       0.07 &       0.05 &       0.04 &       0.02 &          1 \\
    0.8576 &    81 &     0 &      0.000 &      0.000 &     0 &       2.43 &          1 &          1 &          1 &          0 &      24.38 &      23.48 &      22.66 &      22.38 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6337 &    21 &     0 &      0.000 &      0.000 &     0 &       3.20 &          1 &          1 &          1 &          0 &      23.06 &      22.09 &      21.35 &      21.09 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.4100 &    81 &     0 &      0.000 &      0.000 &     0 &       2.49 &          1 &          1 &          1 &          0 &      22.98 &      21.59 &      20.83 &      20.48 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       4.94 &          1 &          2 &          7 &          0 &      26.06 &      25.50 &      24.64 &      24.05 &       0.14 &       0.06 &       0.04 &       0.03 &          2 \\
    0.7469 &    21 &     0 &      0.000 &      0.000 &     0 &       3.70 &          1 &          2 &          5 &          0 &      23.56 &      22.55 &      21.57 &      21.23 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8459 &    21 &     1 &      0.060 &      0.000 &     0 &       3.63 &          1 &          1 &          1 &          0 &      25.16 &      24.13 &      22.96 &      22.50 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    3.0750 &    21 &     1 &      0.510 &      0.000 &     0 &       1.92 &          2 &          1 &          5 &          0 &      23.82 &      22.67 &      22.51 &      22.52 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9370 &    81 &     0 &      0.000 &      0.000 &     0 &       2.59 &          1 &          1 &          1 &          0 &      25.22 &      24.28 &      22.96 &      22.41 &       0.14 &       0.03 &       0.02 &       0.01 &          1 \\
    0.6957 &    21 &     0 &      0.000 &      0.000 &     0 &       2.80 &          1 &          1 &          1 &          0 &      24.41 &      23.35 &      22.35 &      21.98 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9370 &    72 &     0 &      0.000 &      0.000 &     0 &       2.89 &          1 &          1 &          1 &          0 &      23.48 &      22.91 &      22.03 &      21.63 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6393 &    21 &     0 &      0.000 &      0.000 &     0 &       5.79 &          1 &          2 &          7 &          0 &      24.02 &      22.94 &      22.16 &      21.93 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     1 &      1.560 &      2.890 &     0 &       2.32 &          1 &          1 &          1 &          0 &      27.60 &      26.19 &      25.61 &      25.27 &       0.46 &       0.09 &       0.09 &       0.07 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.91 &          1 &          1 &          1 &          0 &      26.18 &      25.28 &      24.07 &      23.30 &       0.24 &       0.08 &       0.04 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      27.12 &      25.61 &      24.15 &      23.47 &       0.42 &       0.08 &       0.04 &       0.02 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.18 &          1 &          1 &          1 &          0 &      27.61 &      26.54 &      25.39 &      24.56 &       0.70 &       0.21 &       0.11 &       0.05 &          1 \\
  -99.0000 &    -1 &     1 &      0.060 &      2.690 &     0 &       0.51 &          1 &          1 &          3 &          0 &      26.08 &      25.89 &      25.15 &      24.43 &       0.19 &       0.15 &       0.12 &       0.07 &          1 \\
    0.8465 &    51 &     1 &      1.590 &      3.110 &     0 &       3.31 &          1 &          1 &          1 &          0 &      24.34 &      23.54 &      22.43 &      21.78 &       0.04 &       0.02 &       0.01 &       0.01 &          2 \\
    0.5083 &    81 &     1 &      0.230 &      0.520 &     0 &       3.30 &          1 &          1 &          1 &          0 &      23.88 &      22.54 &      21.68 &      21.30 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0272 &    21 &     0 &      0.000 &      0.000 &     0 &       3.45 &          1 &          2 &          5 &          0 &      24.56 &      23.40 &      22.18 &      21.48 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.3371 &    21 &     0 &      0.000 &      0.000 &     0 &       3.69 &          1 &          2 &          5 &          0 &      22.17 &      21.05 &      20.59 &      20.27 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9366 &    21 &     1 &      0.110 &      1.390 &     0 &       2.40 &          1 &          1 &          1 &          0 &      24.60 &      23.56 &      22.53 &      22.01 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7476 &    21 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      23.95 &      22.77 &      21.66 &      21.27 &       0.04 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9364 &    21 &     0 &      0.000 &      0.000 &     0 &       3.41 &          1 &          1 &          1 &          0 &      23.78 &      23.46 &      22.75 &      22.44 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.6358 &    81 &     0 &      0.000 &      0.000 &     0 &       4.25 &          1 &          1 &          3 &          0 &      23.08 &      22.28 &      21.55 &      21.31 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0156 &    21 &     1 &      0.250 &      0.600 &     0 &       2.39 &          1 &          1 &          1 &          0 &      23.61 &      22.85 &      21.91 &      21.35 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7480 &    81 &     0 &      0.000 &      0.000 &     0 &       3.07 &          1 &          1 &          1 &          0 &      24.22 &      23.31 &      22.34 &      22.02 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7500 &    21 &     0 &      0.000 &      0.000 &     0 &       3.08 &          1 &          1 &          1 &          0 &      24.86 &      23.82 &      22.95 &      22.63 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    0.1363 &    81 &     1 &      0.070 &      0.000 &     0 &       3.12 &          1 &          1 &          1 &          1 &      19.22 &      18.22 &      17.75 &      17.54 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.44 &          1 &          1 &          1 &          0 &      24.91 &      24.58 &      24.03 &      23.48 &       0.07 &       0.03 &       0.03 &       0.02 &          1 \\
    0.9050 &    72 &     0 &      0.000 &      0.000 &     0 &       2.33 &          1 &          1 &          1 &          0 &      25.41 &      24.72 &      23.67 &      23.19 &       0.12 &       0.05 &       0.03 &       0.02 &          1 \\
    0.8414 &    21 &     0 &      0.000 &      0.000 &     0 &       1.68 &          1 &          1 &          1 &          0 &      23.10 &      22.60 &      21.88 &      21.70 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7530 &    21 &     0 &      0.000 &      0.000 &     0 &       2.73 &          1 &          1 &          1 &          0 &      24.83 &      23.89 &      22.78 &      22.45 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9351 &    21 &     0 &      0.000 &      0.000 &     0 &       2.33 &          1 &          1 &          1 &          0 &      23.81 &      22.92 &      21.89 &      21.39 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7474 &    21 &     0 &      0.000 &      0.000 &     0 &       2.53 &          1 &          1 &          1 &          0 &      24.35 &      23.49 &      22.58 &      22.30 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6380 &    81 &     1 &      0.000 &      3.300 &     0 &       2.80 &          1 &          1 &          1 &          0 &      24.25 &      22.56 &      21.39 &      20.97 &       0.07 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8403 &    21 &     0 &      0.000 &      0.000 &     0 &       2.34 &          1 &          1 &          1 &          0 &      23.45 &      22.92 &      22.11 &      21.87 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0143 &    21 &     0 &      0.000 &      0.000 &     0 &       1.78 &          1 &          1 &          1 &          0 &      24.14 &      23.68 &      23.04 &      22.59 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.5126 &    21 &     0 &      0.000 &      0.000 &     2 &       1.72 &          1 &          1 &          9 &          0 &      24.31 &      22.32 &      20.78 &      20.24 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.79 &          1 &          1 &          1 &          0 &      26.04 &      25.76 &      25.25 &      24.45 &       0.15 &       0.08 &       0.09 &       0.05 &          1 \\
    1.2140 &    72 &     1 &      0.850 &      1.970 &     0 &       3.13 &          1 &          1 &          1 &          0 &      25.47 &      24.44 &      23.71 &      22.97 &       0.09 &       0.03 &       0.02 &       0.01 &          3 \\
    0.5190 &    81 &     1 &      0.040 &      1.480 &     0 &       3.51 &          2 &          3 &          5 &          0 &      23.25 &      21.42 &      20.40 &      19.94 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8450 &    10 &     1 &      0.030 &      0.090 &     0 &       6.11 &          2 &          2 &          7 &          0 &      26.16 &      23.64 &      22.10 &      21.47 &       0.29 &       0.02 &       0.01 &       0.01 &          1 \\
    1.2630 &    81 &     0 &      0.000 &      0.000 &     0 &       2.53 &          2 &          2 &          5 &          0 &      23.94 &      23.33 &      22.57 &      21.71 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.7473 &    21 &     0 &      0.000 &      0.000 &     0 &       1.87 &          1 &          1 &          1 &          0 &      23.01 &      22.38 &      21.67 &      21.45 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.2609 &    21 &     0 &      0.000 &      0.000 &     0 &       2.83 &          1 &          1 &          1 &          0 &      24.12 &      23.77 &      23.30 &      22.63 &       0.05 &       0.03 &       0.03 &       0.02 &          1 \\
    0.8732 &    21 &     0 &      0.000 &      0.000 &     0 &       2.56 &          1 &          1 &          1 &          0 &      24.39 &      23.70 &      22.62 &      22.13 &       0.06 &       0.03 &       0.02 &       0.01 &          1 \\
    0.9970 &    72 &     0 &      0.000 &      0.000 &     0 &       3.73 &          1 &          2 &          5 &          0 &      25.64 &      25.06 &      24.10 &      23.64 &       0.08 &       0.04 &       0.03 &       0.02 &          1 \\
    1.3944 &    81 &     0 &      0.000 &      0.000 &     0 &       5.26 &          1 &          2 &          7 &          0 &      24.39 &      24.16 &      23.88 &      23.41 &       0.02 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.03 &          2 &          1 &          5 &          0 &      27.27 &      27.31 &      26.38 &      25.79 &       0.32 &       0.25 &       0.18 &       0.12 &          1 \\
    0.5286 &    81 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      22.98 &      21.64 &      20.83 &      20.46 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.5315 &    81 &     0 &      0.000 &      0.000 &     0 &       2.18 &          1 &          1 &          1 &          0 &      25.45 &      25.17 &      24.43 &      23.90 &       0.12 &       0.06 &       0.05 &       0.04 &          1 \\
    0.5177 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      22.79 &      21.89 &      21.24 &      21.00 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6385 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      23.01 &      22.18 &      21.47 &      21.28 &       0.02 &       0.01 &       0.01 &       0.01 &          0 \\
    1.2139 &    81 &     0 &      0.000 &      0.000 &     0 &       2.54 &          1 &          1 &          1 &          0 &      24.05 &      23.69 &      23.12 &      22.45 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.5183 &    81 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      23.56 &      22.59 &      21.87 &      21.57 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9720 &    81 &     0 &      0.000 &      0.000 &     0 &       3.07 &          1 &          1 &          1 &          0 &      26.00 &      25.30 &      24.07 &      23.47 &       0.20 &       0.07 &       0.04 &       0.02 &          1 \\
    0.7666 &    81 &     0 &      0.000 &      0.000 &     0 &       2.20 &          1 &          1 &          1 &          0 &      23.50 &      22.48 &      21.39 &      21.03 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.90 &          2 &          1 &          5 &          0 &      25.80 &      24.74 &      23.53 &      23.07 &       0.13 &       0.05 &       0.02 &       0.02 &          1 \\
    0.9550 &    81 &     0 &      0.000 &      0.000 &     0 &       1.89 &          1 &          1 &          1 &          0 &      24.99 &      24.09 &      22.94 &      22.46 &       0.08 &       0.03 &       0.02 &       0.01 &          1 \\
    0.9542 &    81 &     1 &      0.000 &      2.070 &     0 &       2.30 &          2 &          1 &          5 &          0 &      25.87 &      24.56 &      23.04 &      22.42 &       0.09 &       0.02 &       0.01 &       0.01 &          2 \\
    1.2609 &    81 &     0 &      0.000 &      0.000 &     0 &       2.39 &          1 &          1 &          1 &          0 &      26.28 &      25.45 &      24.33 &      23.70 &       0.14 &       0.04 &       0.03 &       0.02 &          1 \\
    0.4192 &    21 &     0 &      0.000 &      0.000 &     0 &       2.53 &          1 &          1 &          1 &          0 &      23.29 &      21.76 &      20.93 &      20.50 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9055 &    81 &     0 &      0.000 &      0.000 &     0 &       2.37 &          1 &          1 &          1 &          0 &      25.28 &      24.48 &      23.48 &      23.11 &       0.07 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.91 &          1 &          1 &          1 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.9265 &    21 &     0 &      0.000 &      0.000 &     0 &       2.86 &          1 &          1 &          1 &          0 &      26.12 &      25.43 &      24.41 &      24.03 &       0.17 &       0.08 &       0.05 &       0.04 &          1 \\
    0.3207 &    81 &     1 &      0.100 &      0.000 &     0 &       2.90 &          1 &          1 &          1 &          0 &      24.51 &      22.49 &      20.93 &      20.19 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.41 &          1 &          1 &          1 &          0 &      25.98 &      24.86 &      23.66 &      22.90 &       0.30 &       0.08 &       0.04 &       0.02 &          1 \\
    0.8400 &    81 &     0 &      0.000 &      0.000 &     0 &       2.63 &          1 &          1 &          1 &          0 &      24.82 &      23.83 &      22.75 &      22.35 &       0.12 &       0.04 &       0.02 &       0.02 &          1 \\
    1.0796 &    21 &     0 &      0.000 &      0.000 &     0 &       2.79 &          1 &          1 &          1 &          0 &      24.01 &      23.22 &      22.50 &      21.90 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.20 &          1 &          1 &          1 &          0 &      26.16 &      25.71 &      25.42 &      24.99 &       0.16 &       0.09 &       0.11 &       0.08 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.61 &          2 &          1 &          5 &          0 &      27.71 &      28.70 &      26.11 &      25.07 &       0.61 &       1.29 &       0.21 &       0.09 &          2 \\
    0.7659 &    21 &     0 &      0.000 &      0.000 &     0 &       2.19 &          1 &          1 &          1 &          0 &      26.20 &      24.29 &      22.73 &      22.21 &       0.13 &       0.02 &       0.01 &       0.01 &          2 \\
    0.4335 &    21 &     0 &      0.000 &      0.000 &     0 &       2.67 &          2 &          1 &          5 &          0 &      22.84 &      21.32 &      20.53 &      20.17 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7913 &    21 &     0 &      0.000 &      0.000 &     0 &       2.55 &          1 &          1 &          1 &          0 &      24.62 &      23.09 &      21.70 &      21.20 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9550 &    81 &     0 &      0.000 &      0.000 &     0 &       2.19 &          1 &          1 &          1 &          0 &      24.93 &      23.83 &      22.79 &      22.29 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.75 &          1 &          1 &          1 &          0 &      26.47 &      25.41 &      24.47 &      23.35 &       0.38 &       0.13 &       0.10 &       0.04 &          1 \\
    0.9427 &    21 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      24.81 &      23.58 &      22.29 &      21.51 &       0.07 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5609 &    21 &     0 &      0.000 &      0.000 &     0 &       2.78 &          1 &          1 &          1 &          0 &      21.98 &      21.11 &      20.47 &      20.25 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7038 &    21 &     0 &      0.000 &      0.000 &     0 &       2.63 &          2 &          1 &          5 &          0 &      22.99 &      22.21 &      21.47 &      21.26 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8405 &    21 &     0 &      0.000 &      0.000 &     0 &       2.45 &          1 &          1 &          1 &          0 &      24.36 &      23.46 &      22.45 &      22.11 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    1.8830 &    72 &     0 &      0.000 &      0.000 &     0 &       1.83 &          1 &          1 &          1 &          0 &      24.53 &      24.32 &      23.93 &      23.75 &       0.04 &       0.02 &       0.03 &       0.02 &          1 \\
    0.0872 &    21 &     0 &      0.000 &      0.000 &     0 &       2.44 &          1 &          1 &          1 &          0 &      19.74 &      18.95 &      18.53 &      18.37 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9537 &    21 &     0 &      0.000 &      0.000 &     0 &       3.14 &          1 &          1 &          1 &          0 &      22.05 &      21.38 &      20.51 &      20.03 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4650 &    73 &     0 &      0.000 &      0.000 &     0 &       2.81 &          1 &          1 &          1 &          0 &      25.76 &      25.13 &      24.35 &      23.56 &       0.12 &       0.08 &       0.06 &       0.03 &          1 \\
    0.9340 &    21 &     1 &      2.490 &      2.550 &     0 &       2.48 &          1 &          1 &          1 &          0 &      22.62 &      22.05 &      21.51 &      21.09 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5290 &    81 &     1 &      0.000 &      0.760 &     0 &       2.24 &          1 &          1 &          1 &          0 &      25.46 &      23.57 &      22.52 &      22.01 &       0.13 &       0.02 &       0.01 &       0.01 &          1 \\
    0.9712 &    21 &     1 &      0.050 &      0.000 &     0 &       2.69 &          1 &          3 &          5 &          0 &      22.88 &      22.12 &      21.19 &      20.67 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9700 &    81 &     0 &      0.000 &      0.000 &     0 &       8.80 &          1 &          2 &         15 &          0 &      26.42 &      24.78 &      23.39 &      22.62 &       0.24 &       0.05 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       0.50 &          2 &          1 &          7 &          0 &      25.76 &      25.62 &      25.31 &      25.32 &       0.09 &       0.07 &       0.09 &       0.10 &          2 \\
    0.5190 &    21 &     0 &      0.000 &      0.000 &     0 &       2.47 &          1 &          1 &          1 &          0 &      23.90 &      22.13 &      21.08 &      20.65 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5609 &    81 &     0 &      0.000 &      0.000 &     0 &       2.99 &          1 &          1 &          1 &          0 &      22.27 &      21.50 &      20.87 &      20.68 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5603 &    21 &     0 &      0.000 &      0.000 &     0 &       2.89 &          1 &          1 &          1 &          0 &      21.93 &      20.75 &      19.84 &      19.49 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9563 &    21 &     0 &      0.000 &      0.000 &     0 &       3.11 &          2 &          1 &          5 &          0 &      25.19 &      24.92 &      24.09 &      23.58 &       0.07 &       0.04 &       0.03 &       0.02 &          1 \\
    0.4751 &    21 &     0 &      0.000 &      0.000 &     0 &       3.12 &          2 &          2 &          5 &          0 &      23.55 &      21.95 &      21.10 &      20.69 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9570 &    72 &     0 &      0.000 &      0.000 &     0 &      11.45 &          2 &          3 &         15 &          0 &      26.75 &      25.43 &      24.20 &      23.56 &       0.16 &       0.04 &       0.02 &       0.01 &          1 \\
    0.5553 &    21 &     0 &      0.000 &      0.000 &     0 &       4.38 &          1 &          1 &          3 &          0 &      22.40 &      21.61 &      21.01 &      20.85 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9361 &    21 &     0 &      0.000 &      0.000 &     0 &       1.36 &          1 &          1 &          1 &          0 &      23.92 &      23.37 &      22.52 &      22.20 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.6422 &    21 &     0 &      0.000 &      0.000 &     0 &       5.95 &          1 &          1 &          3 &          0 &      24.26 &      22.53 &      21.38 &      21.02 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0158 &    81 &     0 &      0.000 &      0.000 &     0 &       4.08 &          2 &          1 &         15 &          0 &      24.27 &      23.43 &      22.38 &      21.68 &       0.06 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8453 &    21 &     0 &      0.000 &      0.000 &     0 &       2.31 &          1 &          1 &          1 &          0 &      24.10 &      23.18 &      22.17 &      21.81 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
    1.3512 &    81 &     0 &      0.000 &      0.000 &     0 &       2.64 &          1 &          2 &          5 &          0 &      24.31 &      23.56 &      22.75 &      21.93 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
    0.0000 &    81 &     1 &      0.100 &      0.000 &     1 &       2.55 &          1 &          1 &          1 &          0 &      18.88 &      17.33 &      16.18 &      15.36 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7920 &    81 &     1 &      0.110 &      0.000 &     0 &       2.37 &          1 &          1 &          1 &          0 &      25.19 &      23.10 &      21.58 &      21.07 &       0.08 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9374 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      24.37 &      23.83 &      22.89 &      22.47 &       0.05 &       0.02 &       0.02 &       0.01 &          1 \\
    0.8433 &    81 &     0 &      0.000 &      0.000 &     0 &       2.74 &          1 &          1 &          1 &          0 &      26.02 &      24.16 &      22.77 &      22.25 &       0.26 &       0.03 &       0.02 &       0.01 &          3 \\
    1.9930 &    42 &     1 &      0.120 &      1.830 &     0 &       2.39 &          2 &          1 &          5 &          0 &      23.91 &      23.93 &      23.44 &      23.19 &       0.03 &       0.02 &       0.02 &       0.02 &          1 \\
    0.6100 &    81 &     0 &      0.000 &      0.000 &     0 &       5.26 &          1 &          2 &          7 &          0 &      25.49 &      23.94 &      22.84 &      22.35 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0025 &    81 &     0 &      0.000 &      0.000 &     0 &       2.46 &          1 &          1 &          1 &          0 &      24.93 &      23.85 &      22.87 &      22.28 &       0.05 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9712 &    21 &     0 &      0.000 &      0.000 &     0 &       2.02 &          1 &          1 &          1 &          0 &      23.96 &      23.35 &      22.48 &      22.04 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.8455 &    81 &     0 &      0.000 &      0.000 &     0 &       1.98 &          1 &          1 &          1 &          0 &      25.13 &      24.52 &      23.58 &      23.28 &       0.08 &       0.04 &       0.03 &       0.02 &          1 \\
    1.0285 &    81 &     0 &      0.000 &      0.000 &     0 &       2.90 &          1 &          1 &          1 &          0 &      23.51 &      22.83 &      21.85 &      21.15 &       0.04 &       0.02 &       0.01 &       0.01 &          1 \\
    0.5590 &    81 &     0 &      0.000 &      0.000 &     0 &       2.87 &          1 &          2 &          5 &          0 &      23.54 &      22.39 &      21.67 &      21.44 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    1.4325 &    21 &     1 &      0.090 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      24.51 &      24.15 &      23.49 &      22.91 &       0.04 &       0.02 &       0.02 &       0.01 &          2 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.56 &          2 &          1 &          5 &          0 &      25.94 &      24.60 &      23.64 &      23.10 &       0.11 &       0.03 &       0.02 &       0.01 &          1 \\
    1.6312 &    81 &     0 &      0.000 &      0.000 &     0 &       2.48 &          1 &          1 &          1 &          0 &      23.71 &      23.34 &      22.81 &      22.22 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.2022 &    51 &     1 &      0.060 &      0.000 &     0 &       2.36 &          1 &          1 &          1 &          0 &      21.49 &      20.37 &      19.81 &      19.59 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       3.33 &          1 &          1 &          1 &          0 &      25.17 &      24.62 &      23.95 &      23.21 &       0.08 &       0.04 &       0.04 &       0.02 &          2 \\
    1.0031 &    21 &     0 &      0.000 &      0.000 &     0 &       2.99 &          1 &          1 &          1 &          0 &      23.07 &      22.67 &      21.97 &      21.56 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.6095 &    81 &     1 &      4.340 &     21.750 &     0 &       2.42 &          2 &          1 &          5 &          0 &      23.97 &      23.68 &      23.26 &      22.90 &       0.03 &       0.02 &       0.02 &       0.01 &          1 \\
    0.5950 &    81 &     0 &      0.000 &      0.000 &     0 &       2.14 &          1 &          1 &          1 &          0 &      22.66 &      21.39 &      20.40 &      20.05 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.1374 &    21 &     0 &      0.000 &      0.000 &     0 &       1.28 &          1 &          1 &          3 &          0 &      24.15 &      23.80 &      23.22 &      22.65 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.81 &          2 &          2 &          5 &          0 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &    -999.00 &          0 \\
    0.3209 &    81 &     0 &      0.000 &      0.000 &     0 &       4.56 &          2 &          2 &          7 &          0 &      21.52 &      20.48 &      20.07 &      19.81 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.0000 &    81 &     1 &      0.330 &      0.000 &     1 &       2.47 &          1 &          1 &          1 &          0 &      17.09 &      15.99 &      14.86 &      14.07 &       0.06 &       0.01 &       0.01 &       0.01 &          1 \\
    0.5087 &    21 &     0 &      0.000 &      0.000 &     0 &       2.93 &          2 &          1 &          5 &          0 &      23.01 &      22.12 &      21.53 &      21.29 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9060 &    81 &     0 &      0.000 &      0.000 &     0 &       2.53 &          1 &          1 &          1 &          0 &      22.95 &      22.40 &      21.58 &      21.23 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.1141 &    21 &     0 &      0.000 &      0.000 &     0 &       3.15 &          1 &          1 &          1 &          0 &      19.87 &      19.24 &      18.90 &      18.82 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.8408 &    21 &     0 &      0.000 &      0.000 &     0 &       2.51 &          1 &          1 &          1 &          0 &      24.30 &      23.49 &      22.59 &      22.24 &       0.05 &       0.02 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       1.93 &          1 &          1 &          9 &          0 &      26.25 &      25.40 &      24.26 &      23.62 &       0.15 &       0.06 &       0.03 &       0.02 &          1 \\
    0.8013 &    21 &     0 &      0.000 &      0.000 &     0 &       3.49 &          1 &          1 &          1 &          0 &      23.87 &      23.19 &      22.36 &      22.11 &       0.03 &       0.01 &       0.01 &       0.01 &          1 \\
    1.3497 &    21 &     0 &      0.000 &      0.000 &     0 &       2.34 &          2 &          1 &          5 &          0 &      24.28 &      23.61 &      23.02 &      22.47 &       0.04 &       0.02 &       0.02 &       0.01 &          1 \\
    0.6344 &    21 &     0 &      0.000 &      0.000 &     0 &       2.90 &          1 &          1 &          1 &          0 &      22.81 &      21.73 &      20.87 &      20.55 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9520 &    81 &     1 &      0.000 &      5.310 &     0 &       4.47 &          2 &          2 &          7 &          0 &      24.24 &      23.42 &      22.27 &      21.62 &       0.06 &       0.02 &       0.01 &       0.01 &          1 \\
    0.2761 &    21 &     0 &      0.000 &      0.000 &     0 &       3.85 &          2 &          2 &          5 &          0 &      20.91 &      20.04 &      19.68 &      19.49 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    0.9374 &    81 &     0 &      0.000 &      0.000 &     0 &       3.28 &          1 &          1 &          9 &          0 &      23.24 &      22.92 &      22.23 &      21.94 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.8463 &    21 &     0 &      0.000 &      0.000 &     0 &       3.05 &          1 &          1 &          1 &          0 &      23.52 &      23.03 &      22.14 &      21.93 &       0.03 &       0.02 &       0.01 &       0.01 &          1 \\
    0.6384 &    21 &     0 &      0.000 &      0.000 &     0 &       3.38 &          1 &          1 &          1 &          0 &      22.47 &      21.40 &      20.49 &      20.18 &       0.02 &       0.01 &       0.01 &       0.01 &          1 \\
    0.7984 &    21 &     0 &      0.000 &      0.000 &     0 &       2.52 &          1 &          1 &          1 &          0 &      22.20 &      21.60 &      20.81 &      20.58 &       0.01 &       0.01 &       0.01 &       0.01 &          1 \\
    1.0290 &    81 &     0 &      0.000 &      0.000 &     0 &       3.22 &          1 &          1 &          1 &          0 &      25.23 &      23.97 &      22.79 &      21.98 &       0.10 &       0.03 &       0.01 &       0.01 &          1 \\
  -99.0000 &    -1 &     0 &      0.000 &      0.000 &     0 &       2.24 &          1 &          1 &          1 &          0 &      27.82 &      26.89 &      25.76 &      25.01 &       0.86 &       0.27 &       0.14 &       0.08 &          1 \\
    1.2150 &    81 &     0 &      0.000 &      0.000 &     0 &       2.65 &          1 &          1 &          1 &          0 &      25.76 &      24.80 &      23.43 &      22.27 &       0.19 &       0.06 &       0.03 &       0.01 &          1 \\

